Low-ionization structures in planetary nebulae -- II. Densities, temperatures, abundances and excitation of 6 PNe

Here we present the spatially resolved study of six Galactic planetary nebulae (PNe), namely IC 4593, Hen 2-186, Hen 2-429, NGC 3918, NGC 6543 and NGC 6905, from intermediate-resolution spectra of the 2.5 m Isaac Newton Telescope and the 1.54 m Danish telescope. The physical conditions (electron densities, N$_{e}$, and temperatures, T$_{e}$), chemical compositions and dominant excitation mechanisms for the different regions of these objects are derived, in an attempt to go deeper on the knowledge of the low-ionization structures (LISs) hosted by these PNe. We reinforce the previous conclusions that LISs are characterized by lower (or at most equal) N$_{e}$ than their associated rims and shells. As for the T$_{e}$, we point out a \textit{possible} different trend between the N and O diagnostics. T$_e$[NII] does not show significant variations throughout the nebular components, whereas T$_e$[OIII] appears to be slightly higher for LISs. The much larger uncertainties associated with the T$_e$[OIII] of LISs do not allow robust conclusions. Moreover, the chemical abundances show no variation from one to another PN components, not even contrasting LISs with rims and shells, as also found in a number of other works. By discussing the ionization photon flux due to shocks and stellar radiation, we explore the possible mechanisms responsible for the excitation of LISs. We argue that the presence of shocks in LISs is not negligible, although there is a strong dependence on the orientation of the host PNe and LISs.

==> (inline-0) <==
\begin{longtable}[h!]{cl|cccc|ccccc}

\hline\multicolumn{9}{r}{{Continued on next page}} \\ 
\endfoot

%\hline 
\endlastfoot

\hline
	  &		         &	\multicolumn{4}{c|}{PA=62}			    &  \multicolumn{5}{c}{PA=139}\\
\hline
  Line    & Ion                  & NE shell      & Neb         & SW Shell     & C	          & A	           & SE Shell    & Neb        & NW Shell       & B	     \\
	  & 	                 & 5px-3.5''     & 22px-15''    & 5px-3.5''    & 3px-2.1''        & 5px-3.5''      & 9px-6.3''   & 22px-15''    & 9px-6.3''      & 5px-3.5''  \\ 
  \hline
  3727.00 &   [O~{\sc ii}]b      & 55$\pm$1      & 45$\pm$1     & 54$\pm$2     & 126$\pm$4    & 151$\pm$17     & 42$\pm$2    & 44$\pm$4     & 38$\pm$6       & 74$\pm$8   \\
  3868.75 &[Ne~{\sc iii}]        & 28.3$\pm$0.4  & 33.3$\pm$0.8 & 23.2$\pm$0.9 & 22.7$\pm$1.7 & 31.5$\pm$10.3  &25.9$\pm$0.6 & 30.8$\pm$1.3 & 20.0$\pm$1.1   & 23.4$\pm$7.3   \\
  3889.05 & H~{\sc i}+He~{\sc i} & 20.4$\pm$0.3  & 14.3$\pm$0.8 & 19.2$\pm$0.8 & 21.2$\pm$1.3 & 24.5$\pm$12.3  &18.0$\pm$0.5 & 17.7$\pm$1.1 & 16.1$\pm$1.7   & 18.8$\pm$6.6   \\
  3967.46 &[Ne~{\sc iii}]        & 9.4$\pm$0.4   & 5.1$\pm$0.9  & 5.9$\pm$0.8  & 6.4$\pm$1.4  & 8.8$\pm$7.6    & 5.9$\pm$0.3 & 7.2$\pm$0.9  & 2.2$\pm$1.4    & 3.8$\pm$3.4   \\
  3970.07 & H~{\sc i}            & 16.8$\pm$0.4  & 16.2$\pm$0.9 & 16.2$\pm$0.8 & 15.8$\pm$1.5 & 17.0$\pm$7.8   &17.6$\pm$0.3 &16.2$\pm$0.9  & 16.5$\pm$1.4   & 17.3$\pm$6.3  \\
  4101.74 &   H~{\sc i}          & 27.1$\pm$0.4  & 22.8$\pm$0.6 & 25.2$\pm$0.8 & 26.5$\pm$1.3 & 33.1$\pm$10.4  &25.4$\pm$0.3 &23.2$\pm$0.7  & 28.5$\pm$1.2   & 27.2$\pm$6.9   \\
  4340.47 &   H~{\sc i}          & 47.8$\pm$0.3  & 44.6$\pm$0.7 & 44.6$\pm$0.6 & 45.7$\pm$1.1  & 51.7$\pm$8.1   &45.1$\pm$0.8 &45.3$\pm$0.5  & 48.4$\pm$1.3   & 50.6$\pm$3.9   \\
  4363.21 & [O~{\sc iii}]        & 1.8$\pm$0.1   &  1.8$\pm$0.4 &  1.9$\pm$0.3 & 2.2$\pm$0.6  & 6.0$\pm$4.3    & 1.8$\pm$0.3 & 2.3$\pm$0.3  & 1.7$\pm$0.5    & 4.3$\pm$2.5    \\
  4471.50 &   He~{\sc i}         & 5.3$\pm$0.2   &  5.0$\pm$0.5 &  5.2$\pm$0.4 & 5.3$\pm$0.9  & -              & 5.2$\pm$0.4 & 4.8$\pm$0.3  & 4.0$\pm$0.7    & -          \\
  4685.68 &   He~{\sc ii}        &   -           &  2.0$\pm$0.4 & -            &  -           & -              & -           & 2.8$\pm$0.3  & -              & -          \\
  4711.37 &  [Ar~{\sc iv}]       & 0.6$\pm$0.1   &  0.8$\pm$0.3 & 0.5$\pm$0.2  &  -           & -              & 0.6$\pm$0.3 & 0.8$\pm$0.2  & -              & -          \\
  4861.33 &  H~{\sc i}           & 100           &  100         & 100          & 100          & 100            & 100         & 100          & 100            & 100        \\
  4958.91 & [O~{\sc iii}]        & 173$\pm$1     &  192$\pm$1   &  177$\pm$1   & 183$\pm$2    & 149$\pm$10     & 167$\pm$1   & 183$\pm$1    & 168$\pm$2      & 150$\pm$10 \\
  5006.84 & [O~{\sc iii}]        & 517$\pm$3     &  569$\pm$3   &  523$\pm$5   & 528$\pm$8    & 415$\pm$33     & 534$\pm$1   & 542$\pm$3    & 505$\pm$3      & 431$\pm$14 \\
  5517.66 & [Cl~{\sc iii}]       & 0.4$\pm$0.1   &  0.4$\pm$0.2 & 0.5$\pm$0.1  & 0.7$\pm$0.3  & -              & 0.2$\pm$0.1 & 0.5$\pm$0.4  & 0.3$\pm$0.2    & -          \\
  5537.60 & [Cl~{\sc iii}]       & 0.4$\pm$0.1   &  0.4$\pm$0.2 & 0.4$\pm$0.2  & 0.9$\pm$0.4  & -              & 0.2$\pm$0.1 & 0.5$\pm$0.4  & 0.3$\pm$0.2    & -          \\
  5754.60 &   [N~{\sc ii}]       & 0.2$\pm$0.1   &  0.2$\pm$0.1 & 0.2$\pm$0.1  & 0.4$\pm$0.3  & 3.0$\pm$1.8    &0.12$\pm$0.09& 0.2$\pm$0.1  & 0.2$\pm$0.1    & 1.9$\pm$1.0    \\
  5875.66 &   He~{\sc i}         & 15.7$\pm$0.1  & 15.8$\pm$0.3 & 12.7$\pm$0.2 &17.0$\pm$0.6  & 15.4$\pm$2.7   & 15.2$\pm$0.3&15.5$\pm$0.3  &15.8$\pm$0.5    & 14.6$\pm$2.9   \\
  6300.30 &   [O~{\sc i}]        & -             &  -           & 0.15$\pm$0.08& 0.4$\pm$0.2  & 4.4$\pm$1.8    & -           & -            & -              & 4.2$\pm$1.8    \\
  6312.10 &  [S~{\sc iii}]       & 0.8$\pm$0.1   &  0.7$\pm$0.2 & 0.8$\pm$0.1  & 0.9$\pm$0.3  & -              & 0.4$\pm$0.1 & 0.8$\pm$0.2  & 0.8$\pm$0.2    & -          \\	
  6548.10 &   [N~{\sc ii}]       & 4.5$\pm$0.1   &  4.5$\pm$0.2 & 5.4$\pm$0.2  &11.2$\pm$0.7  & 30.5$\pm$1.9   & 2.9$\pm$0.1 & 4.2$\pm$0.1  & 5.4$\pm$0.3    & 16.6$\pm$3.0   \\
  6562.77 &  H~{\sc i}           & 292$\pm$2     & 275$\pm$2    & 281$\pm$2    & 269$\pm$5    & 273$\pm$22     & 284$\pm$3   & 279$\pm$2    & 292$\pm$4      & 281$\pm$15 \\
  6583.50 &  [N~{\sc ii}]        & 12.1$\pm$0.1  & 12.3$\pm$0.2 & 13.2$\pm$0.3 &26.7$\pm$0.9  & 81.8$\pm$7.1   & 7.9$\pm$0.2 &11.7$\pm$0.2  &14.4$\pm$0.5    & 53.5$\pm$4.9   \\
  6678.16 &  He~{\sc i}	         &  3.5$\pm$0.1  &  4.3$\pm$0.2 & 4.4$\pm$0.2  & 3.5$\pm$0.3  & 3.5$\pm$1.4    & 2.4$\pm$0.1 & 4.1$\pm$0.1  & 3.6$\pm$0.3    & 4.2$\pm$2.3\\
  6716.44 &  [S~{\sc ii}]        & 0.5$\pm$0.1   & 0.5$\pm$0.1  & 0.8$\pm$0.1  & 1.6$\pm$0.2  & 4.9$\pm$1.8    & 0.3$\pm$0.1 & 0.6$\pm$0.1  & 0.7$\pm$0.1    & 5.4$\pm$2.5\\
  6730.82 &  [S~{\sc ii}]        & 0.7$\pm$0.1   & 0.7$\pm$0.1  & 1.2$\pm$0.2  & 2.4$\pm$0.2  & 7.2$\pm$1.8    & 0.4$\pm$0.1 & 0.8$\pm$0.1  & 1.0$\pm$0.2    & 7.3$\pm$2.6\\
    
  \hline
\multicolumn{2}{c|}{$log~F(H\beta)$} &	 $-12.30$   & $-11.22$	    & $-11.74$    & $-13.03$    & $-13.85$   & $-11.68$    &  $-11.22$   & $-11.79$   & $-13.55$   \\
\hline                                                                                                                        
\multicolumn{2}{c|}{$c(H\beta)$} &0.13$\pm$0.01  &0.05$\pm$0.01 &0.06$\pm$0.01 &0.02$\pm$0.02 &0.14$\pm$0.09  &0.22$\pm$0.01 &0.05$\pm$0.01& 0.12$\pm$0.02& 0.16$\pm$0.08  \\
\hline
\multicolumn{11}{c}{Electron densities (cm$^{-3}$) and temperatures (K)} \\ 
\hline
\multicolumn{2}{c|}{N$_{e}$[S~{\sc ii}]}  &2610$\pm$155  &2840$\pm$626   &2290$\pm$477  &2360$\pm$355  & 2750$\pm$1222 &2220$\pm$758  &2810$\pm$545   &2220$\pm$546  &2100$\pm$1227  \\
\multicolumn{2}{c|}{T$_{e}$[N~{\sc ii}]}  &9950$\pm$4956 &10300$\pm$5153 &9550$\pm$4779 &9510$\pm$7138 &13900$\pm$9314 &9630$\pm$7225 &11400$\pm$5701 &9550$\pm$4783 &13800$\pm$6992\\
\multicolumn{2}{c|}{T$_{e}$[O~{\sc iii}]} &8470$\pm$472  &8120$\pm$1805  &8560$\pm$1353 &8610$\pm$1465 &13100$\pm$8770 &8340$\pm$1390 &8800$\pm$1148  &8310$\pm$2445 &11400$\pm$5710\\
\hline

\label{tab:ic4593_1} 
\end{longtable}
\begin{longtable}[h!]{l|cccc|ccccc}

\hline\multicolumn{8}{r}{{Continued on next page}} \\ 
\endfoot

%\hline 
\endlastfoot

\hline
			     & \multicolumn{4}{|c|}{PA=62}			          &  \multicolumn{5}{|c}{PA=139}\\
\hline
  Abundances        	     & NE shell      & Neb         & SW Shell      & C	          & A             & SE Shell    & Neb          & NW Shell      & B  	\\
\hline
10$^{2} \times$ He$^{+}$/H   & 10.3$\pm$0.2  &10.5$\pm$0.3  & 9.5$\pm$0.3   &10.7$\pm$0.6 &  8.9$\pm$2.1  & 9.9$\pm$0.3 & 10.5$\pm$0.4  & 9.8$\pm$0.5   & 9.6$\pm$2.3   \\
10$^{3} \times$ He$^{2+}$/H  & -             & 1.6$\pm$0.3  & -             & -           &  -            & -           & 2.2$\pm$0.3   & -             & -             \\
10$^{2} \times$ He/H         & 10.3$\pm$0.2  &10.7$\pm$0.3  & 9.5$\pm$0.3   &10.7$\pm$0.6 &  8.9$\pm$2.1  & 9.9$\pm$0.3 & 10.7$\pm$0.4  & 9.8$\pm$0.5   & 9.6$\pm$2.3   \\  
\hline
10$^{6} \times$ N$^{+}$/H    & 2.6$\pm$0.9   & 2.6$\pm$1.3  & 3.6$\pm$1.6   & 7.2$\pm$3.0 & 8.5$\pm$4.2   & 2.2$\pm$1.1 & 2.1$\pm$1.0   & 3.7$\pm$1.5   & 7.3$\pm$4.8  \\
icf(N)	      		         & 47.7$\pm$25.0 & 25.0$\pm$18.0& 32.6$\pm$22.2 & 14.1$\pm$9.1& 9.4$\pm$7.9   &44.8$\pm$37.5& 22.4$\pm$15.5 & 56.2$\pm$41.1 & 29.7$\pm$27.5\\
10$^{5} \times$ N$^{}$/H     & 12.4$\pm$2.6  & 6.6$\pm$2.3  & 11.7$\pm$4.6  & 10.3$\pm$3.8& 8.7$\pm$4.2   &10.0$\pm$5.9 & 4.7$\pm$1.7   & 20.6$\pm$16.8 & 16.1$\pm$9.5 \\
10$^{7} \times$ O$^{0}$/H    & -             &   -          & 3.0$\pm$2.0   & 7.7$\pm$5.0 & 25.6$\pm$8.8  & -           & -             & -             & 25.9$\pm$17.4\\
10$^{5} \times$ O$^{+}$/H    & 2.9$\pm$0.9   & 2.5$\pm$1.7  & 4.0$\pm$2.6   & 8.8$\pm$5.3 & 2.5$\pm$1.7   & 3.3$\pm$2.4 & 1.8$\pm$1.2   & 2.6$\pm$1.6   & 1.2$\pm$0.9  \\
10$^{4} \times$ O$^{2+}$/H   & 3.3$\pm$0.2   & 4.3$\pm$1.3  & 3.2$\pm$0.5   & 3.2$\pm$1.6 &0.6$\pm$0.3    & 3.5$\pm$0.5 & 2.9$\pm$0.7   & 3.4$\pm$0.8   & 1.0$\pm$0.4  \\
icf(O)        		         & 1.00$\pm$0.00 &1.01$\pm$0.01 &1.00$\pm$0.00  &1.00$\pm$0.00&1.00$\pm$0.00  &1.00$\pm$0.00&1.01$\pm$0.01  &1.00$\pm$0.00  &1.00$\pm$0.00 \\
10$^{4} \times$ O$^{}$/H     & 3.6$\pm$0.3   & 4.8$\pm$0.9  & 3.7$\pm$0.6   & 4.4$\pm$1.3 & 1.1$\pm$0.6   & 4.0$\pm$0.7 & 3.3$\pm$1.1   & 3.9$\pm$1.1   & 1.3$\pm$0.6  \\
10$^{4} \times$ Ne$^{2+}$/H  & 0.7$\pm$0.1   & 0.8$\pm$0.3  & 0.5$\pm$0.1   & 0.5$\pm$0.3 &0.12$\pm$0.07  & 0.6$\pm$0.2 & 0.6$\pm$0.1   & 0.5$\pm$0.2   & 0.14$\pm$0.07 \\
icf(Ne)       		         & 1.6$\pm$0.2   & 1.6$\pm$0.3  & 1.8$\pm$0.9   &   2$\pm$1   & 3$\pm$1       & 1.6$\pm$0.3 &1.07$\pm$0.07  & 1.6$\pm$0.2   & 1.8$\pm$0.4  \\
10$^{4} \times$ Ne$^{}$/H    & 1.1$\pm$0.2   & 1.4$\pm$0.4  & 0.9$\pm$0.5   & 1.1$\pm$0.4 & 0.4$\pm$0.3   & 1.0$\pm$0.2 & 0.6$\pm$0.2   & 0.8$\pm$0.3   & 0.3$\pm$0.2  \\
10$^{6} \times$ Ar$^{2+}$/H  & -             &  -           & -             &   -         & -             & -           & -             & -             & -            \\
10$^{6} \times$ Ar$^{3+}$/H  & 0.3$\pm$0.1   & 0.5$\pm$0.2  & 0.2$\pm$0.1   &   -         & -             & 0.4$\pm$0.2 & 0.4$\pm$0.1   & -             & -            \\
10$^{6} \times$ Ar$^{4+}$/H  & -             &  -           & -             &   -         & -             & -           & -             & -             & -            \\
icf(Ar)$^{(4)}$		         & 1.08$\pm$0.06 &1.07$\pm$0.04 &1.11$\pm$0.26  &1.00$\pm$0.00&1.00$\pm$0.00  &1.08$\pm$0.65&1.07$\pm$0.18  &1.00$\pm$0.00  &1.00$\pm$0.00 \\
10$^{6} \times$ Ar$^{}$/H    & 0.4$\pm$0.1   & 0.6$\pm$0.3  & 0.3$\pm$0.1   &   -         & -             & 0.4$\pm$0.2 & 0.4$\pm$0.2   & -             & -            \\
10$^{8} \times$ S$^{+}$/H    & 3.7$\pm$1.3   & 4.1$\pm$2.2  & 7.7$\pm$3.4   & 14.7$\pm$6.1& 20.0$\pm$10.3 & 2.8$\pm$1.4 & 3.9$\pm$1.9   & 6.3$\pm$2.7   & 20.8$\pm$11.8  \\
10$^{6} \times$ S$^{2+}$/H   & 4.3$\pm$0.5   & 4.6$\pm$2.3  & 4.0$\pm$0.8   & 4.2$\pm$1.8 & 1.3$\pm$1.1   & 2.5$\pm$0.8 & 3.3$\pm$1.3   & 4.3$\pm$1.7   & 1.3$\pm$0.7  \\
icf(S)$^{(4)}$	             & 1.6$\pm$0.5   &  1.7$\pm$0.8 & 1.5$\pm$1.1   & 1.2$\pm$0.7 & 1.2$\pm$1.0   & 1.7$\pm$1.2 & 1.7$\pm$1.0   & 1.7$\pm$1.2   & 1.2$\pm$0.7  \\
10$^{6} \times$ S$^{}$/H     & 6.9$\pm$2.2   & 7.9$\pm$3.7  & 6.1$\pm$4.5   & 5.2$\pm$3.0 & 1.8$\pm$1.5   & 4.3$\pm$3.0 & 5.7$\pm$3.4   & 7.4$\pm$5.2   & 2.0$\pm$1.2  \\
10$^{7} \times$ Cl$^{2+}$/H  & 0.8$\pm$0.2   & 1.1$\pm$0.6  & 0.9$\pm$0.3   & 1.8$\pm$0.7 & -             & 0.5$\pm$0.3 & 1.0$\pm$0.6   & 0.6$\pm$0.3   & -            \\
icf(Cl)       		         & 1.7$\pm$0.2   & 1.3$\pm$0.3  & 1.5$\pm$0.5   & 1.4$\pm$0.2 &1.00$\pm$0.00  & 1.4$\pm$0.4 & 1.3$\pm$0.4   & 1.4$\pm$0.4   &1.00$\pm$0.00 \\
10$^{7} \times$ Cl$^{}$/H    & 1.3$\pm$0.3   & 1.4$\pm$0.9  & 1.2$\pm$0.5   & 2.5$\pm$1.1 & -             & 0.7$\pm$0.4 & 1.3$\pm$0.6   & 0.9$\pm$0.4   & -            \\

\hline

\multicolumn{10}{l}{} \\
\multicolumn{10}{l}{$^{(4)}$Calculated using \citet[]{1994MNRAS.271..257K}. When no S$^{+2}$ is present, it was calculated using $S^{+2}=S^{+}[4.677+(O^{+2}/O^{+})^{0.433}]$ from the same work.}

\label{tab:ic4593_2}
\end{longtable}
}
\end{landscape}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%Hen 2-186 tables
{\small
\begin{landscape}
\parbox{.45\linewidth}{
{\bf Table A3}: Hen 2-186.
%\begin{center}
%\begin{tabular}[h!]{cl|ccc}
\begin{longtable}[h!]{cl|ccc}

\hline
	      &		                     &			\multicolumn{3}{c}{PA=29}   \\
\hline                               
  Line    & Ion                      & A 	      &   Neb        & B	 	\\
	      & 	                     & 5px-2''	  &   13px-5.2'' & 5px-2''    	\\
  \hline                                                                          
  3727.00 &   [O~{\sc ii}]b          & 346$\pm$55 &  127$\pm$4   & 302$\pm$39      \\             
  3868.75 &[Ne~{\sc iii}]            & 169$\pm$26 & 137$\pm$2	 & 135$\pm$21       \\
  3889.05 &   He~{\sc i}+He~{\sc i}  & -          & 17.7$\pm$0.9 & -                \\
  3968.43 & [Ne~{\sc iii}]           & 60$\pm$15  & 28$\pm$2 	 & 39$\pm$13        \\
  3970.07 &   H~{\sc i}              & 22$\pm$15  & 23$\pm$2 	 & 17$\pm$13        \\
  4101.74 &   H~{\sc i}              & 27$\pm$8   & 33$\pm$1     & 22$\pm$7        \\
  4340.47 &  H~{\sc i}               &38.9$\pm$4.7& 47.2$\pm$0.5 & 47.4$\pm$5.8    \\
  4363.21 &  [O~{\sc iii}]           &21.6$\pm$4.1& 27.2$\pm$0.6 & 14.2$\pm$4.3    \\
  4471.50 &   He~{\sc i}             & -          & 4.0$\pm$0.2  & -            \\
  4685.68 &   He~{\sc ii}            &58.5$\pm$4.3& 57.5$\pm$0.5 & 46.4$\pm$5.2     \\
  4711.37 &    [Ar~{\sc iv}]         & -          & 6.9$\pm$0.2  & -                \\
  4713.17 &   He~{\sc i}             & -          & 0.5$\pm$0.2  & -                \\
  4740.17 &    [Ar~{\sc iv}]         & -          & 7.9$\pm$0.2  & -                \\
  4861.33 &     H~{\sc i}            & 100        & 100          & 100              \\
  4958.91 &    [O~{\sc iii}]         & 629$\pm$14 & 543$\pm$1	 & 535$\pm$12       \\
  5006.84 &    [O~{\sc iii}]         & 1980$\pm$50& 1400$\pm$10	 & 1530$\pm$60      \\
  5517.66 &     [Cl~{\sc iii}]       & -          & 0.6$\pm$0.1  & -                \\
  5537.60 &     [Cl~{\sc iii}]       & -          & 1.0$\pm$0.1  & -                \\
  5577.34 &     [O~{\sc i}]          & -          & 0.4$\pm$0.1  & -                \\
  5754.60 &     [N~{\sc ii}]         &10.0$\pm$2.1& 4.9$\pm$0.1  & 5.1$\pm$1.4      \\
  5875.66 &     He~{\sc i}           &15.8$\pm$2.6& 12.4$\pm$0.2 & 14.9$\pm$1.9     \\
  6300.30 &     [O~{\sc i}]          &30.1$\pm$4.0& 16.9$\pm$0.3 & 34.1$\pm$3.1     \\
  6312.10 &     [S~{\sc iii}]        &5.7$\pm$2.5 & 4.1$\pm$0.1  & 3.3$\pm$2.3      \\
  6363.78 &     [O~{\sc i}]          &11.3$\pm$2.2& 5.9$\pm$0.2  & 9.7$\pm$2.4      \\
  6434.73 &     [Ar~{\sc v}]	     &2.8$\pm$1.9 & 1.5$\pm$0.1  &	-	    \\
  6548.10 &  [N~{\sc ii}]            & 119$\pm$8  & 73$\pm$1     & 137$\pm$10       \\
  6562.77 &   H~{\sc i}              & 274$\pm$13 &  283$\pm$2   & 279$\pm$16       \\
  6583.50 &   [N~{\sc ii}]           & 355$\pm$23 &  222$\pm$1   & 395$\pm$26       \\
  6678.16 &   He~{\sc i}	         & 2.1$\pm$1.5 & 3.4$\pm$0.1  & 4.0$\pm$1.8     \\
  6716.44 &   [S~{\sc ii}]           &21.6$\pm$2.7& 10.3$\pm$0.3 & 28.1$\pm$3.0     \\
  6730.82 &   [S~{\sc ii}]           &27.6$\pm$2.9& 17.3$\pm$0.2 & 32.3$\pm$3.1     \\
  7135.80 &   [Ar~{\sc iii}]         &18.6$\pm$3.0& 20.1$\pm$0.3 & 18.7$\pm$2.7     \\

  \hline
\multicolumn{2}{c|}{$log~F(H\beta)$} &	$-14.68$  & $-12.58$     & $-14.87$		\\
\hline
\multicolumn{2}{c|}{$c(H\beta)$}     & 	$0.69\pm0.08$  & 0.74$\pm$0.01  & $0.67\pm0.08$	\\
\hline
\multicolumn{5}{c}{Electron densities (cm$^{-3}$) and temperatures (K)} \\ 
\hline                                           
\multicolumn{2}{c|}{N$_{e}$[S~{\sc ii}]}   & $1710\pm297$ & 3990$\pm$125 & 1070$\pm$152	\\
\multicolumn{2}{c|}{N$_{e}$[Cl~{\sc iii}]} & -		  & 8070$\pm$1569& -		\\
\multicolumn{2}{c|}{N$_{e}$[Ar~{\sc iv}]}  & -		  & 5420$\pm$209 & -		\\
\multicolumn{2}{c|}{T$_{e}$[N~{\sc ii}]}   &$13000\pm2684$& 11300$\pm$237& 9280$\pm$2027\\
\multicolumn{2}{c|}{T$_{e}$[O~{\sc i}]}    & -		  &12700$\pm$3181& -		\\
\multicolumn{2}{c|}{T$_{e}$[O~{\sc iii}]}  &$11900\pm2177$& 14600$\pm$331& 11200$\pm$3217 \\
 \hline

\label{tab:h186_1} 
\end{longtable}
%\end{tabular}
\begin{tabular}[h!]{l|ccc}
\begin{longtable}[h!]{l|ccc}

\hline
			         &			\multicolumn{3}{c}{PA=29}   \\
\hline                           
  Abundances        	         &  A		& Neb       	& B	       	     \\
\hline                                                                       
10$^{1} \times$ He$^{+}$/H       & 0.92$\pm$0.20& 0.68$\pm$0.02	& 1.01$\pm$0.20      \\
10$^{2} \times$ He$^{2+}$/H      & 4.9$\pm$0.4  & 5.02$\pm$0.04	& 3.8$\pm$0.5	     \\
10$^{1} \times$ He/H             & 1.41$\pm$0.20& 1.18$\pm$0.02	& 1.40$\pm$0.20      \\
\hline
10$^{5} \times$ N$^{+}$/H        & 3.9$\pm$0.8  & 3.3$\pm$0.2   & 10.0$\pm$3.9	     \\
icf(N)	      		             & 5.4$\pm$1.6  & 4.9$\pm$0.5   & 2.9$\pm$1.3	     \\
10$^{4} \times$ N$^{}$/H         & 2.1$\pm$0.4  & 1.6$\pm$0.1 & 3.0$\pm$0.9	     \\
10$^{5} \times$ O$^{0}$/H        & 2.3$\pm$0.7  & 1.9$\pm$0.2	& 7.8$\pm$2.3        \\
10$^{4} \times$ O$^{+}$/H        & 1.0$\pm$0.3  & 0.53$\pm$0.08	& 2.2$\pm$0.8	     \\
10$^{4} \times$ O$^{2+}$/H       & 3.8$\pm$0.7  & 1.65$\pm$0.05	& 3.6$\pm$0.9	     \\
icf(O)        		             & 1.31$\pm$0.07& 1.44$\pm$0.02	& 1.21$\pm$0.05	     \\
10$^{4} \times$ O$^{}$/H         & 6.5$\pm$1.1  & 3.1$\pm$0.1	& 7.7$\pm$1.9	     \\ 
10$^{5} \times$ Ne$^{2+}$/H      & 9.8$\pm$2.3  & 3.9$\pm$0.1	& 9.4$\pm$2.9	     \\
icf(Ne)       		             & 1.31$\pm$0.08& 1.45$\pm$0.02	& 1.22$\pm$0.05	     \\
10$^{4} \times$ Ne$^{}$/H        & 1.3$\pm$0.3  & 0.6$\pm$0.1	& 1.1$\pm$0.7	     \\
10$^{6} \times$ Ar$^{2+}$/H      & 1.2$\pm$0.3  & 0.9$\pm$0.1	& 1.3$\pm$0.3	     \\
10$^{7} \times$ Ar$^{3+}$/H      & -  		    & 7.3$\pm$0.3	& -		     \\
10$^{7} \times$ Ar$^{4+}$/H      & 7.8$\pm$5.2  & 2.7$\pm$0.2	& -  		     \\
icf(Ar)$^{(5)}$		             & 1.00$\pm$0.30& 1.19$\pm$0.23	& 1.87$\pm$0.01	     \\
10$^{6} \times$ Ar$^{}$/H        & 2.0$\pm$0.5  & 2.2$\pm$0.1	& 2.5$\pm$0.8	     \\
10$^{7} \times$ S$^{+}$/H        & 7.8$\pm$1.7  & 6.9$\pm$0.5	& 19.2$\pm$4.5	     \\
10$^{6} \times$ S$^{2+}$/H       & 6.8$\pm$3.1  & 2.5$\pm$0.1  	& 5.0$\pm$3.6	     \\
icf(S)$^{(5)}$    		         & 1.4$\pm$0.5	& 1.3$\pm$0.2	& 1.2$\pm$0.5	     \\
10$^{6} \times$ S$^{}$/H         & 10.6$\pm$3.8	& 4.1$\pm$0.6	& 8.3$\pm$3.4	     \\
10$^{8} \times$ Cl$^{2+}$/H      & -		& 4.5$\pm$0.5	& -		     \\
icf(Cl)       		             &1.00$\pm$0.00 & 2.01$\pm$0.04	& 1.00$\pm$0.00      \\
10$^{8} \times$ Cl$^{}$/H        & -		& 9.0$\pm$1.1	& -		      \\
\hline

\multicolumn{4}{l}{} \\
\multicolumn{4}{l}{$^{(5)}$Calculated using \citet[]{1994MNRAS.271..257K}}

\label{tab:h186_2} 
\end{longtable}
%\end{tabular}
%\end{center}

}

%\end{landscape}

%}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5

%\newpage
%Hen 2-429 tables

%{\small
%\begin{landscape}
\parbox{.45\linewidth}{
{\bf Table A5}: Hen 2-429.
%\begin{center}
%\begin{tabular}[h!]{cl|ccc}
\begin{longtable}[h!]{cl|ccc}

\hline
	      &		                     &			\multicolumn{3}{c}{PA=89}       \\
\hline                               
  Line    & Ion                      &     Neb          & B$^{(6)}$      & A     \\
	      & 	                     &     15px-10.5''  & 5px-3.5''      & 5px-3.5'' \\
  \hline                                                                                      
  3727.00 &   [O~{\sc ii}]b          &   121$\pm$12     & 347$\pm$129    & 368$\pm$99        \\             
  3868.75 &[Ne~{\sc iii}]            &    30$\pm$5      & -              & -                 \\
  3889.05 &   He~{\sc i}+He~{\sc i}  &    23$\pm$4      &	-        & -                 \\
  3968.43$^{(7)}$ &[Ne~{\sc iii}]+H~{\sc i} &    28$\pm$4      & -          & -              \\
  4101.74 &   H~{\sc i}              &    27$\pm$4      & -              & -                 \\
  4340.47 &  H~{\sc i}               &    51$\pm$4      & -	         & -                 \\
  4363.21 &  [O~{\sc iii}]           &     4$\pm$1      & -              & -                 \\
  4471.50 &   He~{\sc i}             &     7$\pm$1      & -              & -                 \\
%  4650.25* &   C~{\sc iii}           &     49$\pm$1     & -              & -                 \\
  4685.68 &   He~{\sc ii}            &    15$\pm$1      & -              & -                 \\
  4861.33 &     H~{\sc i}            &   100		& 100            & 100               \\
  4958.91 &    [O~{\sc iii}]         &   184$\pm$3      & 244$\pm$31     & 196$\pm$26	 \\
  5006.84 &    [O~{\sc iii}]         &   562$\pm$5      & 655$\pm$46     & 594$\pm$45        \\
%  5470*   &     C~{\sc iv}           &   1.7$\pm$0.2    & -              & -                 \\
  5517.66 &     [Cl~{\sc iii}]       &   0.8$\pm$0.3    & -              & -                 \\
  5537.60 &     [Cl~{\sc iii}]       &   1.1$\pm$0.3    & -              & -                 \\
%  5592.01*&     O~{\sc iii} 	     &   4.0$\pm$0.2    & -              & -                 \\
  5754.60 &     [N~{\sc ii}]         &   4.0$\pm$0.3    & -              & -                 \\
%  5812.14* &     C~{\sc iv}          &    57$\pm$1      & -              & -                 \\
  5875.66 &     He~{\sc i}           &  21.5$\pm$0.6    & 13.2$\pm$7.8   & 13.7$\pm$4.6      \\
  6300.30 &     [O~{\sc i}]          &   4.5$\pm$0.2    & 6.9$\pm$2.7    & 9.3$\pm$3.8       \\
  6312.10 &     [S~{\sc iii}]        &   2.5$\pm$0.2    & 3.1$\pm$2.1    & -                 \\
  6363.78 &     [O~{\sc i}]          &   1.5$\pm$0.1    & -              & -                 \\
  6548.10 &  [N~{\sc ii}]            &    88$\pm$2      & 168$\pm$23     & 131$\pm$22        \\
  6562.77 &   H~{\sc i}              & 287$\pm$6        & 271$\pm$35     & 272$\pm$36        \\
  6583.50 &   [N~{\sc ii}]           & 271  $\pm$6      & 417$\pm$58     & 363$\pm$57        \\
  6678.16 &   He~{\sc i}	         &   5.5$\pm$0.3    & 4.8$\pm$3.6    & 8.9$\pm$2.7      \\
  6716.44 &   [S~{\sc ii}]           &   8.6$\pm$0.3    & 9.6$\pm$3.6    & 15.4$\pm$3.2      \\
  6730.82 &   [S~{\sc ii}]           &  16.0$\pm$0.5    & 16.5$\pm$3.6   & 24.8$\pm$4.1      \\
  \hline
\multicolumn{2}{c|}{$log~F(H\beta)$} & $-13.04$ 	  & $-15.26$   & $-15.26$	      \\
\hline
\multicolumn{2}{c|}{$c(H\beta)$}     &$2.12\pm0.03$	 &$2.11\pm0.19$  & 2.02$\pm$0.20     \\  
\hline
\multicolumn{5}{c}{Electron densities (cm$^{-3}$) and temperatures (K)} \\ 
\hline
\multicolumn{2}{c|}{N$_{e}$[S~{\sc ii}]}   & $5710\pm267$   & 4310$\pm$1870 & 3200$\pm$850 	\\
\multicolumn{2}{c|}{N$_{e}$[Cl~{\sc iii}]} & $5150\pm2388$  & -             &   -          	\\
\multicolumn{2}{c|}{T$_{e}$[N~{\sc ii}]}   & $9390\pm723$   & -             &   -          	\\
\multicolumn{2}{c|}{T$_{e}$[O~{\sc iii}]}  & $9790\pm2449$  & -             &   -          	\\
\hline
\multicolumn{2}{c}{} & \multicolumn{2}{c}{Stellar line fluxes from CSPN (erg/s/cm$^2$)} & FWHM (\AA) \\ 
\hline
\multicolumn{2}{c|}{C~{\sc iii} $\lambda$4650}  & \multicolumn{2}{c}{(3.19$\pm$0.49)$\times 10^{-14}$} &  33$\pm$5	\\
\multicolumn{2}{c|}{C~{\sc iv} $\lambda$5470}   & \multicolumn{2}{c}{(7.51$\pm$1.40)$\times 10^{-15}$} &  36$\pm$8	\\
\multicolumn{2}{c|}{O~{\sc iii} $\lambda$5592}   & \multicolumn{2}{c}{(6.85$\pm$1.80)$\times 10^{-15}$} &  40$\pm$16	\\
\multicolumn{2}{c|}{C~{\sc iv} $\lambda\lambda$5810,5812}   & \multicolumn{2}{c}{(1.40$\pm$0.04)$\times 10^{-13}$} &  38$\pm$1	\\

\hline

\multicolumn{5}{l}{} \\
\multicolumn{5}{l}{$^{(6)}$A problem is detected in the H$\beta$ line of this LIS, so the proposed solution was to use the} \\
\multicolumn{5}{l}{F(H$\beta$) of the other LIS (A), therefore, the results found should be taken with caution.} \\
\multicolumn{5}{l}{$^{(7)}$Separation of these two emission lines was not possible in this case.}

\label{tab:h429_1} 
\end{longtable}
%\end{tabular}
\begin{tabular}[h!]{l|ccc}
\begin{longtable}[h!]{l|ccc}

\hline
			                     &			\multicolumn{3}{c}{PA=89}   \\
\hline                           
  Abundances        	         & Neb            & B$^{(8)}$       &   A$^{(9)}$      \\
\hline
10$^{1} \times$ He$^{+}$/H       & 1.39$\pm$0.09  & 0.98$\pm$0.50 &  1.23$\pm$0.29   \\
10$^{2} \times$ He$^{2+}$/H      & 1.21$\pm$0.09  &  -            &  -               \\
10$^{1} \times$ He/H             & 1.51$\pm$0.09  & 0.98$\pm$0.50 &  1.23$\pm$0.29     \\
\hline
10$^{5} \times$ N$^{+}$/H        & 6.9$\pm$0.6    & 12.3$\pm$9.1  &  9.9$\pm$1.4     \\
icf(N)	      		             & 3.1$\pm$0.7	  & 3.6$\pm$2.2   &  3.6$\pm$1.3     \\
10$^{4} \times$ N$^{}$/H         & 2.1$\pm$0.4    & 4.3$\pm$1.4   &  3.5$\pm$1.5     \\
10$^{5} \times$ O$^{0}$/H        & 1.0$\pm$0.1    & 5.0$\pm$1.4   &  3.3$\pm$1.3    \\
10$^{4} \times$ O$^{+}$/H        & 1.1$\pm$0.2    & 3.0$\pm$1.3   &  2.7$\pm$1.3     \\
10$^{4} \times$ O$^{2+}$/H       & 2.1$\pm$0.6    & 2.6$\pm$0.2   & 2.2$\pm$0.2      \\
icf(O)        		             & 1.05$\pm$0.01  &1.00$\pm$0.00  & 1.00$\pm$0.00    \\
10$^{4} \times$ O$^{}$/H         & 3.4$\pm$0.7    & 5.5$\pm$1.3   &  4.9$\pm$1.3     \\ 
10$^{5} \times$ Ne$^{2+}$/H      & 3.5$\pm$1.2    & -             & -		     \\
icf(Ne)       		             & 1.05$\pm$0.01  &1.00$\pm$0.00  & 1.00$\pm$0.00    \\
10$^{5} \times$ Ne$^{}$/H        & 3.6$\pm$1.2    &   -           & -		     \\
10$^{7} \times$ Ar$^{3+}$/H      & -              &   -           & -		     \\
icf(Ar)$^{(10)}$	             & 1.00$\pm$0.00  &1.00$\pm$0.00  & 1.00$\pm$0.00    \\
10$^{7} \times$ Ar$^{}$/H        & -              &   -           & -		     \\
10$^{6} \times$ S$^{+}$/H        & 1.2$\pm$0.1    & 1.3$\pm$0.4   & 1.7$\pm$0.6      \\
10$^{6} \times$ S$^{2+}$/H       & 6.4$\pm$2.2    & 8.6$\pm$5.8   & 6.4$\pm$3.1      \\
icf(S)$^{(10)}$                  & 1.1$\pm$0.3    & 1.0$\pm$0.2   & 1.0$\pm$0.5      \\
10$^{6} \times$ S$^{}$/H         & 8.4$\pm$2.3    & 9.9$\pm$2.0   & 11.2$\pm$5.6     \\
10$^{7} \times$ Cl$^{2+}$/H      & 1.4$\pm$0.9    &   -           & -		     \\
icf(Cl)       		             & 1.39$\pm$0.02  &1.00$\pm$0.00  & 1.00$\pm$0.00    \\
10$^{7} \times$ Cl$^{}$/H        & 2.0$\pm$0.7    &     -         & -	 	     \\
\hline

\multicolumn{4}{l}{} \\
\multicolumn{4}{l}{$^{(8)}$Estimated using T$_{e}$ for [N~{\sc ii}] and [O~{\sc iii}] from Neb} \\
\multicolumn{4}{l}{$^{(9)}$Estimated using T$_{e}$ for [N~{\sc ii}] and [O~{\sc iii}] from Neb} \\
\multicolumn{4}{l}{$^{(10)}$Calculated using \citet[]{1994MNRAS.271..257K}. When no S$^{+2}$} \\
\multicolumn{4}{l}{is present, it was calculated using $S^{+2}=S^{+}[4.677+(O^{+2}/O^{+})^{0.433}]$} \\  
\multicolumn{4}{l}{ from the same work.} 

\label{tab:h429_2}
\end{longtable}
%\end{tabular}
%\end{center}
}
\end{landscape}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%ngc 3918 tables

\onecolumn

{\small
\begin{landscape}
{\bf Table A7}: NGC 3918
\begin{longtable}[h!]{cl|cc|ccc|ccc|cc}
% \begin{tabular}{cl|cc|ccc}

\hline\multicolumn{12}{r}{{Continued on next page}} \\ 
\endfoot

\hline 
\endlastfoot

\hline
	  &		              &\multicolumn{2}{|c|}{PA=30}	        & \multicolumn{3}{|c}{PA=70} 					            &	\multicolumn{3}{|c|}{PA=40}	                        & \multicolumn{2}{|c}{PA=42}          \\
\hline
  Line    & Ion           & Neb     		  & Rim		        & Rim1		    	& Neb   	    	& Rim2		    	& B'	  	    	& B		    	    & B''		    & A'			    & A	                \\ 
	  & 	              & 42px-16.8''  	  & 4px-1.6''	    & 3px-1.2''		    & 42px-16.8''		& 3px-1.2''		    & 3px-1.2''		    & 6px-2.4''		    & 4px-1.6''	    & 3px-1.2''		    & 5px-2''		\\ 
  \hline
  3727.00 & [O~{\sc ii}]b &  76 $\pm$   2	  & 86 $\pm$   2	& 82 $\pm$  2		& 72 $\pm$   2		& 64 $\pm$   2		&  118 $\pm$  21	& 174 $\pm${ 20}	& 89 $\pm${ 22}	& 370 $\pm$  15		& 222 $\pm$   9		\\
  3868.75 &[Ne~{\sc iii}] & 122 $\pm$   1	  & 122 $\pm$   2	& 147 $\pm$   2		& 121 $\pm$  2		& 126 $\pm$   2		& 156 $\pm$  12	 	& 151 $\pm${ 12}	& 59 $\pm$  12	& 169$\pm${ 11}		& 162 $\pm$   7		\\
  3889.05 &   H~{\sc i}+He~{\sc i}  &  18.4 $\pm$   0.5 & 16.9 $\pm$   0.7& 20.7 $\pm$   0.7	& 18.9 $\pm$   0.7	& 17.9 $\pm$   0.5	& 15.3 $\pm$   4.3  & 29.8 $\pm$ 6.1	& -		        & 22.2 $\pm$3.5		& 22.5 $\pm$2.2		\\
  3967.46 & [Ne~{\sc iii}]&  33.8 $\pm$0.6    & 34.2 $\pm$ 1.0  & 40.5 $\pm$  1.1 	& 34.3 $\pm$ 0.9	& 36.6$\pm$1.0		&  65.6 $\pm${9.2}  & 48.9 $\pm$6.8	    & -         	& 43.4 $\pm$3.8	    & 46.7$\pm$3.1		\\
  3970.07 & H~{\sc i}     & 18.2$\pm$0.6      & 18.3$\pm$1.0    & 18.3$\pm$1.0 	 	& 18.0$\pm$0.9  	& 17.7$\pm$1.0 		&  18.2$\pm$9.3     & 17.7$\pm$6.6      & 18.2$\pm$8.4 	& 18.7$\pm$3.5 		& 18.0$\pm$3.2 		\\
  4101.74 &   H~{\sc i}   &  27.5 $\pm$   0.5 & 24.8 $\pm$   0.5& 25.9 $\pm$   0.6 	& 26.9 $\pm$   0.5 	& 27.2 $\pm$   0.6	&  25.1 $\pm${3.9}	& 26.4 $\pm$2.6	    & 25.5 $\pm$6.0	& 24.7$\pm$5.2		& 26.7$\pm$1.0		\\
  4267.15 & C~{\sc ii}    & 0.6$\pm$0.2       & -               & 0.6$\pm$0.2       & 0.5$\pm$0.2       & 0.5$\pm$0.2       & -                 & -                 & -             & -                 & -                 \\
  4340.47 &   H~{\sc i}   &  47.6 $\pm$   0.4 & 45.4 $\pm$   0.5& 44.4 $\pm$   0.5	& 45.9 $\pm$   0.5	& 46.7 $\pm$   0.5	&  47.0 $\pm${3.6} 	& 47.5 $\pm$3.3	    & 46.5$\pm$6.4	& 43.3$\pm$5.7		& 46.3$\pm$1.3		\\
  4363.21 & [O~{\sc iii}] &  20.1 $\pm$   0.3 & 17.9 $\pm$   0.3& 18.9 $\pm$   0.4	& 20.1 $\pm$   0.3 	& 22.1 $\pm$   0.4	&  22.9 $\pm${2.8} 	& 23.0 $\pm$2.6 	& 25.3 $\pm$5.8	& 18.3 $\pm$1.4	 	& 23.3$\pm$1.1		\\
  4471.50 &   He~{\sc i}  &   3.7 $\pm$   0.2 & 4.6 $\pm$   0.2	& 3.9 $\pm$   0.2	& 3.3 $\pm$   0.2	& 3.9 $\pm$   0.2	&  4.6 $\pm${1.5} 	& 4.9 $\pm$ 1.5		& -        	    & 5.0 $\pm$1.2		& 4.5 $\pm$   0.6	\\
  4647.40 & C~{\sc iii}   & 6.3$\pm$0.2       & 4.9$\pm$0.2     & 1.8$\pm$0.1       & 5.2$\pm$0.1       & 6.2$\pm$0.2       & -                 & -                 & -             & -                 & -                 \\
  4685.68 &   He~{\sc ii} &  47.1 $\pm$   0.4 & 19.9 $\pm$   0.3& 24.7 $\pm$   0.3	& 48.9 $\pm$   0.4	& 46.2 $\pm$   0.4	&  10.1 $\pm$ 1.8 	& 22.6 $\pm$1.8	    & 29.0 $\pm$4.3	& 14.8$\pm$1.2		& 29.0 $\pm$   0.9	\\
  4711.37 &  [Ar~{\sc iv}]&   7.6 $\pm$   0.1 & 4.7 $\pm$   0.2	& 4.7 $\pm$   0.2	& 8.0 $\pm$   0.2	& 8.5 $\pm$   0.2	&  4.9$\pm${1.4}    & 6.2 $\pm$1.3	 	& 5.6$\pm$3.4	& 3.7 $\pm${  0.7}	& 5.4 $\pm$   0.4	\\
  4713.17 &  He~{\sc i}   &   0.5 $\pm$   0.1 & 0.6 $\pm$   0.2	& 0.5 $\pm$ 0.2	    & 0.5 $\pm$   0.2	& 0.5 $\pm$   0.2	&   -	            & -	 	            & -		        &   -               & 0.6 $\pm$   0.4	\\
  4740.17 &  [Ar~{\sc iv}]&   8.3 $\pm$   0.2 & 4.8 $\pm$   0.2	& 4.9 $\pm$   0.2	& 8.6 $\pm$   0.2	& 8.9 $\pm$   0.2	&   -			    & -			        & -		        & 3.5 $\pm${  0.7}	& 4.3 $\pm${  0.5}	\\
  4861.33 &  H~{\sc i}    & 	100		      & 100			    & 100			    & 100			    & 100			    & 100		        & 100               & 100	        & 100	            & 100   		\\
  4958.91 & [O~{\sc iii}] & 506 $\pm$   1	  & 515 $\pm$   1	& 578 $\pm$   1		& 515 $\pm$   1		& 579 $\pm$   1		& 624 $\pm$   8	 	& 595 $\pm$   8	    & 353 $\pm$  11	& 511 $\pm$   6		& 610 $\pm$   5		\\
  5006.84 & [O~{\sc iii}] & 1520 $\pm$  10	  & 1570 $\pm$  10	& 1640 $\pm$  10	& 1520 $\pm$  10	& 1670 $\pm$  10	& 1820 $\pm$  20	& 1780 $\pm$  20	& 1080 $\pm$20	& 1470 $\pm$  10	& 1800 $\pm$  10	\\
  5200.26 &    [N~{\sc i}]&   0.7 $\pm${  0.1}& 0.6 $\pm${  0.1}& 0.8 $\pm$   0.2	& 0.7 $\pm${  0.1}	& 0.5 $\pm${  0.1}	&   -			    & 4.1 $\pm$ 1.0	 	& -		        & 7.9 $\pm${  0.7}	& 3.9 $\pm${  0.4}	\\
  5411.52 &   He~{\sc ii} &   3.6 $\pm$   0.1 & 1.1 $\pm{  0.1}$& 2.3 $\pm$   0.1	& 3.9 $\pm$   0.1	& 3.2 $\pm$   0.1	&   -	            & 1.9 $\pm${  0.6}	& -		        & 1.6 $\pm${  0.5}	& 2.3 $\pm${  0.3}	\\
  5517.66 & [Cl~{\sc iii}]&   0.56 $\pm${0.08}& 0.74 $\pm{0.08}$& 0.61 $\pm${ 0.09}	& 0.55 $\pm${ 0.09}	& 0.75 $\pm${0.09}	&   -			    & -			        & -		        & -			        & 1.19 $\pm$0.29	\\
  5537.60 & [Cl~{\sc iii}]&   0.81 $\pm${0.09}& 0.85 $\pm{0.09}$& 0.89 $\pm${ 0.09}	& 0.81 $\pm${  0.11}& 1.04 $\pm${0.09} 	&   -			    & -			        & -		        & -			        & 0.97$\pm$0.25 	\\
  5754.60 &   [N~{\sc ii}]&   1.8 $\pm$   0.1 & 1.8 $\pm{ 0.1}$	& 2.0 $\pm$ 0.1	    & 1.6 $\pm$   0.1	& 1.3 $\pm${ 0.1}	&   1.8 $\pm${0.7} 	& 4.2 $\pm${  0.9}	& 3.5$\pm$1.6	& 5.3 $\pm${  0.7}	& 3.9 $\pm${  0.4}	\\
  5812.14 & C~{\sc iv}    & 0.29$\pm$0.09     & -               & -                 & 0.13$\pm$0.09     & -                 & -                 & -                 & -             & -                 & -                 \\
  5875.66 &   He~{\sc i}  &  10.5 $\pm$   0.2 & 11.8 $\pm$   0.2& 13.2 $\pm$   0.2	& 10.4 $\pm$  0.2 	& 11.7 $\pm$ 0.2	&  13.0 $\pm${1.7} 	& 10.2 $\pm$ 1.3	& 13.5$\pm$2.7	& 15.3 $\pm${ 0.9}	& 13.1 $\pm$   0.6	\\
  6300.30 &   [O~{\sc i}] &   5.6 $\pm$   0.1 & 4.6 $\pm$   0.2	& 6.4 $\pm$   0.2	& 4.7 $\pm$   0.2 	& 3.4 $\pm$   0.1	&   8.5$\pm${1.5}	& 14.5 $\pm$1.7	    & 18.1 $\pm$2.1	& 33.5 $\pm$1.8	 	& 20.9 $\pm$   0.9	\\
  6312.10 &  [S~{\sc iii}]&   2.3 $\pm$   0.1 & 2.1 $\pm$   0.1	& 2.7 $\pm$   0.1	& 2.4 $\pm$ 0.1 	& 2.3 $\pm$   0.1	&   -			    & 1.4 $\pm${  0.5}	& 5.4$\pm$1.8	& 2.7 $\pm${  0.5}	& 2.4 $\pm${  0.3}	\\
  6363.77 &   [O~{\sc i}] &   1.93 $\pm$  0.09& 1.52 $\pm${0.09}& 2.20 $\pm$   0.11	& 1.58 $\pm$ 0.09 	& 1.16$\pm${  0.10}	&   -			    & 5.0 $\pm$0.9		& -		        & 11.4 $\pm${ 0.9}  & 6.94$\pm$0.55  	\\
  6434.73 &  [Ar~{\sc v}] &   1.27 $\pm$  0.08& -		 	    & 0.41 $\pm${0.07}	& 1.20 $\pm${0.09}	& 0.44 $\pm${0.07} 	&   -			    & -			        & -		        & -			        & -			\\
  6548.10 &   [N~{\sc ii}]&  26.3 $\pm$   0.2 & 29.0 $\pm$   0.3& 30.9 $\pm$   0.3	& 23.8 $\pm$   0.3	& 20.8 $\pm$ 0.3	&  42.7 $\pm${2.8}	& 63.8$\pm$3.1 	    & 71.1$\pm$6.1	& 95.9$\pm$4.8		& 64.3 $\pm$1.5		\\
  6562.77 &  H~{\sc i}    & 284 $\pm$   1	  & 277 $\pm$   1	& 277 $\pm$   1		& 280 $\pm$ 1		& 281 $\pm$   1		& 280 $\pm$   9		& 282 $\pm$   8	    & 273 $\pm$  13	& 274 $\pm$  10		& 281 $\pm$   4		\\
  6583.50 &  [N~{\sc ii}] &  84.1 $\pm$   0.5 & 87.4 $\pm$   0.6& 89.5 $\pm$   0.6	& 69.9 $\pm$   0.6	& 60.3 $\pm$ 0.5	&  131.0 $\pm$   5.0& 198.0$\pm$ 8.0    & 214.0$\pm$13.0& 274.0 $\pm$13.0	& 191.0 $\pm$3.0		\\
  6678.16 &  He~{\sc i}	  &   2.9 $\pm$   0.1 & 3.1 $\pm$   0.1	& 3.3 $\pm$   0.1	& 2.8 $\pm$   0.1	& 3.3 $\pm$   0.1 	&   3.5 $\pm${0.9}	& 3.6 $\pm${  0.9}	& 3.9$\pm$1.9	& 4.1 $\pm${  0.6}	& 3.3 $\pm${  0.4}	\\
  6716.44 &  [S~{\sc ii}] &   2.8 $\pm$   0.1 & 3.7 $\pm$   0.1	& 3.8 $\pm$   0.1	& 2.3 $\pm$   0.1	& 2.5 $\pm$   0.1	&   6.3 $\pm${  1.0}& 8.2 $\pm$1.1		& 11.4 $\pm$1.9	& 22.5 $\pm$1.6		& 10.5 $\pm$   0.5 	\\
  6730.82 &  [S~{\sc ii}] &   5.0 $\pm$   0.1 & 6.7 $\pm$   0.2	& 6.9 $\pm$   0.2	& 4.2 $\pm$   0.1	& 4.6 $\pm$   0.1	&   8.2 $\pm${  1.0}& 11.2 $\pm$1.3	 	& 15.5$\pm$1.9	& 27.3$\pm$1.7		& 13.9 $\pm$   0.5	\\
  \hline
\multicolumn{2}{c|}{$log~F(H\beta)$} &	$-10.91$	 & $-12.14$ 		& $-12.25$		& $-11.04$		& $-12.25$	 	&	$-13.86$	 & $-13.46$ 		 & $-14.11$		& $-14.28$		& $-13.75$		 \\
\hline
\multicolumn{2}{c|}{$c(H\beta)$} &${  0.29}\pm{0.01}$& ${  0.29}\pm{0.01}$ & ${  0.30}\pm{0.01}$ & ${  0.28}\pm{0.01}$	& ${  0.25}\pm{0.01}$	&${  0.30}\pm{0.05}$  & ${  0.25}\pm{0.04}$  & ${  0.28}\pm{  0.08}$& ${  0.33}\pm{  0.05}$ & ${  0.27}\pm{  0.02}$	 \\
\hline
\multicolumn{12}{c}{Electron densities (cm$^{-3}$) and temperatures (K)} \\ 
\hline
\multicolumn{2}{c|}{N$_{e}$[S~{\sc ii}]}   & ${5070}\pm{220}$   & ${  5720}\pm 250$  & ${5450}\pm{220}$  & ${  5380}\pm 310$  & ${  5710}\pm 290$  & ${1620}\pm{324}$   & ${2030}\pm360$   & ${1920}\pm{397}$  	& ${  1340}\pm 127$	& ${  1860}\pm 111$  \\
\multicolumn{2}{c|}{N$_{e}$[Cl~{\sc iii}]} & ${5590}\pm{1028}$  & ${  3060}\pm 460$  & ${5600}\pm{980}$  & ${  5780}\pm 1210$ & ${  4810}\pm 800$  & -		        & -		   & -			& -			& 702$\pm$249        \\
\multicolumn{2}{c|}{N$_{e}$[Ar~{\sc iv}]}  & ${4300}\pm{77}$    & ${3670}\pm 219$    & ${3790}\pm{223}$  & ${  4140}\pm 141$  & ${  3780}\pm123 $  & -		        & -		   & -			& 2300$\pm$633		& -		     \\
\multicolumn{2}{c|}{T$_{e}$[N~{\sc ii}]}   & ${11100}\pm{530}$  & ${ 10700}\pm 620$  & ${11300}\pm{520}$ & ${ 11200}\pm{820}$ & ${ 11000}\pm 980$  & ${9430}\pm{3675}$  & ${11300}\pm2675$ & ${10000}\pm{4660}$	& ${ 10900}\pm{1520}$	& ${ 11100}\pm 1380$ \\
\multicolumn{2}{c|}{T$_{e}$[O~{\sc iii}]}  & ${ 12700}\pm{170}$ & ${ 12100}\pm 220$  & ${12000}\pm{250}$ & ${ 12700}\pm{210}$ & ${ 12700}\pm 240$  & ${12500}\pm{1600}$ & ${12600}\pm1550$ & ${16300}\pm{3800}$	& ${ 12400}\pm{890}$	& ${ 12700}\pm 600$  

%\hline  
% \end{tabular}
\label{tab:n3918_1} 
\end{longtable}
\begin{longtable}[h!]{l|ccc}

%\hline\multicolumn{4}{r}{{Continued on next page}} \\ 
%\endfoot

%\begin{landscape}
%{\small
\begin{longtable}[h!]{l|cc|ccc|ccc|cc}
% \begin{tabular}{cl|cc|ccc}

\hline\multicolumn{11}{r}{{Continued on next page}} \\ 
\endfoot

%\hline 
\endlastfoot

\hline
			                 &	\multicolumn{2}{c}{PA=30}		       & \multicolumn{3}{|c}{PA=70} 		        	&	\multicolumn{3}{|c|}{PA=40}	                 & \multicolumn{2}{|c}{PA=42}           \\
\hline
Abundances  		         & Neb     		        & Rim		        & Rim1		    & Neb   	    & Rim2	        & B'  		     & B		    & B''		     & A'		     & A	                 \\ 
                             & 42px-16.8''  	    & 4px-1.6''	   	    & 3px-1.2''	    & 42px-16.8''   & 3px-1.2''  	& 3px-1.2''	     & 6px-2.4''	& 4px-1.6'' 	 & 3px-1.2''	 & 5px-2''	         \\ 
  \hline
10$^{2} \times$ He$^{+}$/H   & $6.4\pm0.1$	        & ${7.6}\pm0.2$   	& $7.8\pm0.2$	& $6.1\pm0.2$	& $7.1\pm0.2$	&  $8.5\pm1.1$	 & $8.7\pm1.0$	& $7.9\pm1.7$	 & $9.9\pm1.4$	 & $8.9\pm0.7$	         \\
10$^{2} \times$ He$^{2+}$/H  & $4.02\pm0.03$ 	    & $1.66\pm0.02$   	& $2.13\pm0.03$	& $4.19\pm0.03$	& $3.91\pm0.03$	&  $0.90\pm0.20$ & $1.90\pm0.20$& $2.50\pm0.40$	 & $1.30\pm0.10$ & $2.46\pm0.07$	 \\	
10$^{2} \times$ He/H         & $10.4\pm0.1$ 	    & $9.3\pm0.2$   	& $9.9\pm0.2$	& $10.3\pm0.2$	& $11.0\pm0.2$	&  $9.4\pm1.1$	 & $10.6\pm1.0$	& $10.3\pm1.7$	 & $11.3\pm1.3$	 & $11.3\pm 0.7$     \\
\hline
10$^{5} \times$ N$^{+}$/H    & ${  1.4}\pm 0.1$     & ${  1.6}\pm0.1$	& $1.4\pm0.1$	& $1.1\pm0.1$	& $1.0\pm0.1$	& ${3.1}\pm2.1$  & $3.0\pm1.0$	& $4.3\pm1.5$	 & $4.6\pm0.7$	 & $3.1\pm0.4$	         \\
icf(N)	      		         & ${  9.7}\pm1.2$	    & ${  8.0}\pm1.2$	& $10.7\pm1.3$	& $10.7\pm1.8$	& $11.3\pm1.9$ 	& $5.7\pm2.7$ 	 & $6.9\pm2.4$	& $3.4\pm1.5$	 & $3.4\pm0.6$	 & $5.6\pm0.9$	         \\
10$^{5} \times$ N$^{}$/H     & ${ 13.2}\pm 0.9$     & ${  12.4}\pm1.0$ 	& $15.3\pm1.1$	& $12.0\pm1.1$	& $11.6\pm1.1$	& ${18.3}\pm3.8$ & $20.8\pm3.9$	& $16.4\pm3.9$	 & $15.7\pm1.6$	 & $17.0\pm1.3$	         \\
10$^{6} \times$ O$^{0}$/H    & ${  7.2}\pm0.6$      & ${  6.5}\pm0.7$	& $7.8\pm0.7$	& $5.7\pm0.8$	& $4.5\pm0.7$	& $18.6\pm7.7$ 	 & $17.2\pm5.1$	& $31.3\pm13.9$	 & $45.0\pm8.2$	 & $26.2\pm5.1$	         \\
10$^{5} \times$ O$^{+}$/H    & ${  3.3}\pm 0.5$	    & ${  4.4}\pm0.6$	& $3.4\pm0.5$	& $3.0\pm0.7$	& $2.9\pm0.7$	& ${7.3}\pm3.5$  & $5.3\pm1.9$	& $4.2\pm2.2$	 & $11.6\pm3.0$	 & $6.9\pm1.6$	         \\
10$^{4} \times$ O$^{2+}$/H   & ${  2.48}\pm0.04$    & ${  2.94}\pm0.06$	& $3.18\pm0.08$	& $2.50\pm0.05$	& $2.75\pm0.06$	& $3.14\pm0.48$  & $2.95\pm0.41$& $0.93\pm0.33$	 & $2.61\pm0.23$ & $2.98\pm0.16$         \\
icf(O)        		         & ${  1.37}\pm{0.01}$  & ${1.12}\pm{0.01}$	& $1.15\pm0.01$	& $1.39\pm0.01$	&$1.32\pm0.01$  &${1.06}\pm0.01$ & $1.12\pm0.02$& $1.18\pm0.07$	 & $1.07\pm0.01$ & $1.16\pm0.01$	     \\
10$^{4} \times$ O$^{}$/H     & ${  3.8}\pm0.1$      & ${  3.8}\pm0.1$	& $4.1\pm0.1$	& $3.9\pm0.1$	& $4.0\pm0.1$	& ${4.2}\pm0.6$  & $4.0\pm0.7$	& $1.7\pm0.5$	 & $4.1\pm0.4$	 & $4.2\pm0.3$	         \\
10$^{5} \times$ Ne$^{2+}$/H  & ${  5.4}\pm0.1$	    & ${  6.5}\pm0.2$	& $7.8\pm0.2$	& $5.4\pm0.1$	& $5.6\pm1.5$	& ${8.3}\pm1.5$  & $7.1\pm1.2$	& $1.2\pm0.6$	 & $8.0\pm0.9$	 & $7.3\pm0.5$	         \\
icf(Ne)       		         & ${  1.37}\pm{0.01}$  & ${1.12}\pm{0.01}$	& $1.15\pm0.01$	& $1.40\pm0.01$	&$1.32\pm0.01$  &${1.06}\pm0.01$ & $1.12\pm0.02$& $1.18\pm0.07$	 & $1.08\pm0.01$ & $1.16\pm0.01$	     \\
10$^{5} \times$ Ne$^{}$/H    & ${  7.4}\pm0.2$	    & ${  7.2}\pm0.2$	& $9.0\pm0.3$	& $7.6\pm0.2$	& $7.4\pm0.2$	& ${8.8}\pm1.6$	 & $8.0\pm1.3$	& $1.4\pm0.7$	 & $8.6\pm0.9$   & $8.4\pm0.6$	         \\
10$^{6} \times$ Ar$^{3+}$/H  & ${  1.12}\pm0.03$    & $0.77\pm0.02$   	& $0.79\pm0.03$	& $1.18\pm0.04$	& $1.23\pm0.04$	& $0.67\pm0.22$  & $0.83\pm0.23$& $0.38\pm0.24$	 & $0.53\pm0.09$ & $0.67\pm0.06$	     \\
10$^{7} \times$ Ar$^{4+}$/H  & ${  3.07}\pm0.20$ 	& -			        & $1.13\pm0.19$	& $2.92\pm0.23$	& $1.07\pm0.16$	&  -		     & -	     	& -		         & -		     & -		             \\
icf(Ar)$^{(11)}$	         & ${  1.00}\pm{0.00}$  & ${1.29}\pm{0.35}$	& $1.00\pm0.00$	& $1.00\pm0.00$	& $1.00\pm0.00$	&$1.29\pm{0.32}$ & $1.33\pm0.14$& $1.67\pm0.31$	 & $1.52\pm0.13$ & $1.42\pm0.07$	     \\
10$^{6} \times$ Ar$^{}$/H    & ${  1.43}\pm0.04$    & $0.99\pm0.40$  	& $0.91\pm0.04$	& $1.48\pm0.05$	& $1.34\pm0.04$	& $0.89\pm0.27$  & $1.12\pm0.33$& $0.71\pm0.45$	 & $0.82\pm0.15$ & $0.96\pm0.09$    	 \\
10$^{7} \times$ S$^{+}$/H    & ${  2.3}\pm0.3$      & ${  3.5}\pm0.4$	& $3.2\pm0.3$	& $1.9\pm0.3$	& $2.3\pm0.4$	& $4.8\pm3.2$ 	 & $4.3\pm1.7$	& $7.9\pm2.8$	 & $10.9\pm1.7$	 & $5.4\pm0.8$	         \\
10$^{6} \times$ S$^{+2}$/H   & 2.2$\pm$0.1          & 2.4$\pm$0.2       & 3.2$\pm$0.2  	& 2.3$\pm$0.1   & 2.2$\pm$0.1   & 1.3$\pm$0.6  	 & 1.4$\pm$0.6  & 2.3$\pm$0.9    & 2.8$\pm$0.6   & 2.3$\pm$0.4 	         \\
icf(S)$^{(11)}$                & 1.6$\pm$0.2 	        & 1.5$\pm$0.2       &  1.6$\pm$0.2  & 1.7 $\pm$0.4  & 1.7 $\pm$0.4  & 1.3$\pm$0.7	 & 1.4$\pm$0.6	& 1.2$\pm$0.7    & 1.2$\pm$0.3   & 1.3$\pm$0.3           \\
10$^{6} \times$ S$^{}$/H     & 3.9$\pm$0.5	        & 4.1$\pm$0.5       & 5.6$\pm$0.7   & 4.2$\pm$1.0   & 4.1$\pm$ 1.0  & 2.3$\pm$1.2	 & 2.6$\pm$1.1  & 3.7$\pm$2.2    & 4.7$\pm$1.2	 & 3.7$\pm$0.9	         \\
10$^{8} \times$ Cl$^{2+}$/H  & ${  4.8}\pm0.5$      & ${  6.1}\pm0.5$	& $6.1\pm0.5$	& $4.9\pm0.6$	& $6.2\pm0.5$	& - 		     & -	    	& -	             & -	    	 & $6.9\pm1.3$	         \\
icf(Cl)       		         & ${  2.19}\pm{0.06}$  & ${1.76}\pm{0.05}$ & $1.92\pm0.05$	& $2.28\pm0.09$	& $2.19\pm0.09$	&$1.00\pm{0.00}$ & $1.00\pm0.00$& $1.00\pm0.00$	 & $1.00\pm0.00$ & $1.69\pm0.06$	     \\
10$^{8} \times$ Cl$^{}$/H    & ${  10.5}\pm1.1$	    & ${ 10.7}\pm1.0$	& $11.6\pm1.1$	& $11.0\pm1.4$	& $13.7\pm1.1$	& - 		     & -	    	& -	        	 & -	    	 & $11.6\pm2.2$	         \\

\hline

\multicolumn{11}{l}{} \\
\multicolumn{11}{l}{$^{(11)}$Calculated using \citet[]{1994MNRAS.271..257K}. When no S$^{+2}$ is present, it was calculated using $S^{+2}=S^{+}[4.677+(O^{+2}/O^{+})^{0.433}]$ from the same work.} 

  % \end{tabular}
\label{tab:n3918_2}
\end{longtable}
 
\end{landscape}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%n6543 tables

{\scriptsize
\begin{landscape}
{\bf Table A9}: NGC 6543
\begin{longtable}[h!]{cl|ccccccc|ccccc}
% \begin{tabular}{cl|cc|ccc}

\hline\multicolumn{12}{r}{{Continued on next page}} \\ 
\endfoot

%\hline 
\endlastfoot

\hline
	      &		          &			\multicolumn{7}{|c|}{PA=5}										                                        &  \multicolumn{5}{|c}{PA=163$^{(12)}$}                                                \\
\hline
  Line    & Ion           & J			     & D			& A		          & Neb          & A'		    & D'	  	    & J'		    & D		        & A		        & Neb   	    & A'		    & D'	        \\ 
	      & 	  & 9px-6.3''	     & 5px-3.5''	& 5px-3.5''	  & 33px-23.1''  & 5px-3.5''	& 5px-3.5''     & 9px-6.3''    & 5px-3.5''      & 5px-3.5''     & 33px-23.1''	& 5px-3.5''     & 5px-3.5''     \\ 
  \hline
  3727.00 & [O~{\sc ii}]b &  103 $\pm$  19   & 79 $\pm$2	& 24 $\pm$ 1      & 38$\pm$1	 & 22.4$\pm$0.6	&  77$\pm$1 	& 106$\pm$17	& 39$\pm$1	& 14$\pm$1	& 22$\pm$1      & 23$\pm$1	& 31$\pm$1      \\
  3868.75 &[Ne~{\sc iii}] & 67.6 $\pm$11.8   & 52.1$\pm$1.0	& 47.4 $\pm$ 0.5  & 55.1$\pm$0.9 & 50.1$\pm$0.5	&  57.6$\pm$0.7	& 72.6$\pm$8.6	& 50.2$\pm$0.9	& 47.6$\pm$0.4	& 40.3$\pm$0.6  & 45.9$\pm$0.4	& 44.2$\pm$1.2  \\
  3889.05 &   H~{\sc i}+He~{\sc i}  &  25.8 $\pm$8.1   & 20.4$\pm$0.7	& 18.2 $\pm$ 0.3  & 20.5$\pm$0.5 & 19.5$\pm$0.3	&  19.4$\pm$0.4	& 28.3$\pm$9.6	& 16.7$\pm$0.4	& 15.9$\pm$0.2	& 16.5$\pm$0.4	& 16.2$\pm$0.2	& 18.8$\pm$0.6  \\
  3967.46 & [Ne~{\sc iii}]& 26.3$\pm$9.9     & 13.8$\pm$0.8	& 14.4 $\pm$ 0.4  & 17.1$\pm$0.7 & 16.3$\pm$0.4	&  21.6$\pm$0.6	& 28.8$\pm$8.2	& 15.1$\pm$0.4	& 13.6$\pm$0.3	& 13.8$\pm$0.6	& 13.1$\pm$0.3	& 12.5$\pm$0.8  \\
  3970.07 & H~{\sc i}     & 16.5$\pm$9.8     & 18.0$\pm$0.8	& 16.0$\pm$0.4    & 17.6$\pm$0.7 & 15.8$\pm$0.4 &  16.3$\pm$0.6 & 16.7$\pm$7.8  & 16.7$\pm$0.4  & 15.8$\pm$0.3  & 15.8$\pm$0.6  & 15.8$\pm$0.3  & 15.8$\pm$0.8  \\
  4101.74 &   H~{\sc i}   &  27.8$\pm$8.7    & 23.7$\pm$0.6     & 25.1 $\pm$ 0.3  & 28.8$\pm$0.6 & 27.1$\pm$0.3	&  31.7$\pm$0.4	& 29.4$\pm$7.3	& 26.3$\pm$0.3	& 26.2$\pm$0.3	& 25.1$\pm$0.4	& 24.4$\pm$0.3	& 24.4$\pm$1.0	\\
  4340.47 &   H~{\sc i}   &  55.5$\pm$8.6    & 46.5$\pm$0.5	& 45.2 $\pm$ 0.3  & 49.2$\pm$0.5 & 46.4$\pm$0.3	&  49.3$\pm$0.4	& 51.8$\pm$7.1  & 46.2$\pm$0.3	& 46.0$\pm$0.3	& 45.8$\pm$0.5	& 43.6$\pm$0.3	& 44.7$\pm$0.8	\\
  4363.21 & [O~{\sc iii}] &  8.0$\pm$4.9     & 2.1$\pm$0.2 	& 2.1 $\pm$ 0.1   & 2.3$\pm$0.2	 & 2.3$\pm$0.1	&  2.3$\pm$0.1	& 4.7$\pm$3.4   & 2.0$\pm$0.1	& 2.0$\pm$0.1	& 2.0$\pm$0.2	& 1.9$\pm$0.1	& 1.9$\pm$0.3	\\
  4471.50 &   He~{\sc i}  &   7.8$\pm$6.3    & 5.8$\pm$0.3	& 6.0 $\pm$ 0.2   & 6.4$\pm$0.3	 & 6.1$\pm$0.2	&  5.4$\pm$0.2	& 6.3$\pm$4.2   & 6.9$\pm$0.2	& 5.6$\pm$0.1	& 5.8$\pm$0.3	& 5.5$\pm$0.2	& 5.9$\pm$0.3	\\
  4685.68 &   He~{\sc ii} &  -		     & -		& -               & 7.7$\pm$0.4	 & -     	&  -		& -	        & -	        & -     	& 6.1$\pm$0.4	& -       	& -             \\
  4711.37 &  [Ar~{\sc iv}]&   -		     & 0.4$\pm$ 0.2	& 0.8 $\pm$0.2    & 0.8$\pm$0.3	 & 1.0$\pm$0.1	&  0.3$\pm$0.1	& -	        & 0.3$\pm$0.1	& 0.8$\pm$0.1	& 0.9$\pm$0.2	& 0.6$\pm$0.1	& 0.3$\pm$0.2	\\
  4713.17 &  He~{\sc i}	  &   -		     & 0.8 $\pm$0.2	& 0.9 $\pm$0.2	  & 0.9$\pm$0.3	 & 0.9$\pm$0.1	&  0.8$\pm$0.1	& -	        & 1.0$\pm$0.1	& 0.8$\pm$0.1	& 0.8$\pm$0.2 	& 0.8$\pm$0.1	& 0.9$\pm$0.2 	\\
  4740.17 &  [Ar~{\sc iv}]&   -		     & 0.5 $\pm$0.2	& 1.1 $\pm$0.1    & 1.1$\pm$0.2	 & 1.2$\pm$0.1	&  0.4$\pm$0.1	& -	        & 0.6$\pm$0.1	& 1.1$\pm$0.1	& 1.2$\pm$0.2	& 0.8$\pm$0.1	& 0.5$\pm$0.2	\\
  4861.33 &  H~{\sc i}    & 	100	     & 100		& 100		  & 100		 & 100		& 100		& 100	        & 100	        & 100	        & 100	        & 100	        & 100	        \\
  4958.91 & [O~{\sc iii}] & 242 $\pm$   19   & 209 $\pm$ 5	& 233 $\pm$ 3	  & 234$\pm$1	 & 229$\pm$1	&  232$\pm$1	& 260$\pm$12 	& 229$\pm$1     & 216$\pm$1     & 229$\pm$1     & 223$\pm$1     & 234$\pm$2     \\
  5006.84 & [O~{\sc iii}] & 724 $\pm$  62    & 613 $\pm$8	& 691 $\pm$ 4	  & 697$\pm$6	 & 703$\pm$4	&  741$\pm$6	& 775$\pm$70	& 685$\pm$1     & 649$\pm$1     & 688$\pm$1     & 669$\pm$1     & 702$\pm$2     \\
  5517.66 & [Cl~{\sc iii}]&   -		     & 0.62 $\pm0.11$	& 0.49$\pm${0.05} & 0.43$\pm$0.11& 0.51$\pm$0.06& 0.61$\pm$0.07 & -	        & 0.47$\pm$0.05	& 0.39$\pm$0.03	& 0.44$\pm$0.11	& 0.43$\pm$0.05	& 0.66$\pm$0.14	\\
  5537.60 & [Cl~{\sc iii}]&   -		     & 0.81 $\pm0.10$	& 0.69$\pm${0.07} & 0.59$\pm$0.13& 0.71$\pm$0.06& 0.93$\pm$0.08 & -	        & 0.72$\pm$0.06	& 0.55$\pm$0.04	& 0.60$\pm$0.15	& 0.64$\pm$0.06	& 0.89$\pm$0.14	\\
  5754.60 &   [N~{\sc ii}]&   1.31$\pm$0.58  & 1.23 $\pm0.10$	& 0.49 $\pm$ 0.06 & 0.65$\pm$0.10&0.38$\pm$0.05	&2.03$\pm$0.08  & 1.77$\pm$1.66	& 1.08$\pm$0.06	& 0.26$\pm$0.04	& 0.44$\pm$0.15	& 0.46$\pm$0.05	& 0.50$\pm$0.10	\\
 % 5801.51* &   [C~{\sc iv} &  -		     & -		& -               & 5.6$\pm$0.2	 & -     	&   -		& -	        & -	        & -      	& 5.8$\pm$0.2	& -     	& -         	\\
 % 5812.14* &   [C~{\sc iv} &  -		     & -		& -               & 2.7$\pm$0.2	 & -    	&   -		& -	        & -	        & -     	& 2.7$\pm$0.2	& -     	& -             \\
  5875.66 &   He~{\sc i}  &  15.5$\pm$2.5    & 14.2$\pm$0.2	& 18.0 $\pm$0.1   & 16.4$\pm$0.2 &18.0$\pm$0.2	&  19.5$\pm$0.2	& 18.0$\pm$2.2  & 17.8$\pm$0.3	& 16.4$\pm$0.1	& 17.8$\pm$0.2	& 17.2$\pm$0.1	& 19.6$\pm$0.3	\\
  6300.30 &   [O~{\sc i}] &  7.30$\pm$1.84   & 2.44$\pm$0.11	& 0.40 $\pm$ 0.04 &0.93$\pm$0.08 & 0.23$\pm$0.04& 4.33$\pm$0.09 & 6.41$\pm$1.57 & 2.04$\pm$0.06	& 0.06$\pm$0.03	& 0.50$\pm$0.06	& 0.45$\pm$0.03	& 0.12$\pm$0.09	\\
  6312.10 &  [S~{\sc iii}]&   -		     & 1.14$\pm$0.07	& 1.24 $\pm$ 0.07 &1.21$\pm$0.08 & 1.16$\pm$0.07& 2.36$\pm$0.07 & 1.38$\pm$1.08	& 1.48$\pm$0.06	& 0.87$\pm$0.04	& 1.05$\pm$0.09	& 1.11$\pm$0.05 & 0.92$\pm$0.11	\\	
  6363.77 &   [O~{\sc i}] &   2.68$\pm$1.65  & 0.93$\pm$0.08	& 0.13 $\pm$ 0.06 &0.34$\pm$0.09 &0.06$\pm$0.03	& 1.57$\pm$0.08 & 1.84$\pm$1.42 & 0.70$\pm$0.04	& 0.07$\pm$0.02 & 0.17$\pm$0.11	& 0.14$\pm$0.04	& -             \\
  6548.10 &   [N~{\sc ii}]&  51.0 $\pm$5.1   & 27.6$\pm$0.4	& 9.8 $\pm$  0.1  & 13.5$\pm$0.2 & 7.2$\pm$0.1	&  43.5$\pm$0.4	& 31.0$\pm$3.8  & 26.5$\pm$0.5	& 4.1$\pm$0.1	& 10.9$\pm$0.2	& 10.0$\pm$0.1	& 10.7$\pm$0.3	\\
  6562.77 &  H~{\sc i}    & 273 $\pm$   15   & 286 $\pm$2	& 281 $\pm$   3	  & 296$\pm$1	 & 280$\pm$2	&  292$\pm$1	& 277$\pm$19	& -	        & -	        & -	        & -	        & -             \\
  6583.50 &  [N~{\sc ii}] &  138.0 $\pm$11.0 & 75.9$\pm$0.6     & 25.9 $\pm$  0.2 & 35.5$\pm$0.3 & 19.6$\pm$0.2	& 121.0$\pm$1.0 & 97.2$\pm$8.0 	& 73.8$\pm$1.4  & 11.8$\pm$0.1	& 27.9$\pm$0.3	& 29.2$\pm$0.2	& 27.4$\pm$0.4	\\
  6678.16 &  He~{\sc i}	  &  3.95$\pm$2.51   & 3.88$\pm$0.15	& 4.67 $\pm$ 0.08 & 4.13$\pm$0.11& 4.85$\pm$0.11&  5.04$\pm$0.11& 4.88$\pm$2.91 & 4.12$\pm$0.11	& 4.41$\pm$0.06	& 4.52$\pm$0.09 & 4.55$\pm$0.08	& 4.37$\pm$0.17	\\
  6716.44 &  [S~{\sc ii}] & 12.30$\pm$2.30   & 4.33$\pm$0.12	& 1.34 $\pm$ 0.05 &1.78$\pm$0.07 &1.04$\pm$0.05	& 6.46$\pm$0.10	& 14.4$\pm$2.4  & 4.59$\pm$0.11	& 0.65$\pm$0.02	& 1.36$\pm$0.07	& 1.38$\pm$0.04	& 1.67$\pm$0.13	\\
  6730.82 &  [S~{\sc ii}] & 13.90$\pm$2.40   & 7.49$\pm$0.19	& 2.44 $\pm$ 0.06 &3.31$\pm$0.09 &1.89$\pm$0.05	& 11.42$\pm$0.16& 15.4$\pm$2.4  & 7.99$\pm$0.18	& 1.20$\pm$0.03	& 2.56$\pm$0.09	& 2.55$\pm$0.06	& 2.96$\pm$0.15	\\
  \hline

\multicolumn{2}{c|}{$log~F(H\beta)$} &	$-13.16$ & $-11.74$ & $-11.28$	      & $-10.57$	 & $-11.25$	    &  $-11.42$	    & $-13.07$	    & $-11.27$	    & $-11.08$	    & $-10.49$	    & $-11.15$	    & $-11.89$	    \\
\hline
  \multicolumn{2}{c|}{$c(H\beta)$}     &$0.09\pm0.08$& ${  0.26}\pm{0.01}$ & ${  0.03}\pm{0.01}$ & $0.22\pm0.01$ & $0.02\pm0.02$&  0.07$\pm$0.01 & 0.08$\pm$0.08 & 0.11$\pm$0.03 & 0.03$\pm$0.01 & 0.06$\pm$0.01 & 0.20$\pm$0.03 & 0.14$\pm$0.08  \\
\hline
\multicolumn{14}{c}{Electron densities (cm$^{-3}$) and temperatures (K)} \\ 
\hline
\multicolumn{2}{c|}{N$_{e}$[S~{\sc ii}]}   & $951\pm242$	& $ 4280\pm 161$  & $5390\pm241$     & $5740\pm274$   & $5240\pm286$  & 4660$\pm$97   & 926$\pm$211     & 4310$\pm$142    & 5580$\pm$221     & 5870$\pm$366  & 5620$\pm$210  & 4700$\pm$437   \\
\multicolumn{2}{c|}{N$_{e}$[Cl~{\sc iii}]} & -			& $ 3840\pm 1154$ & $4630\pm666$     & $4260\pm1438$  & $4340\pm629$  & 5510$\pm$790  & -		& 5520$\pm$746    & 4720$\pm$500     & 4070$\pm$1439 & 5230$\pm$781  & 4200$\pm$1109  \\
\multicolumn{2}{c|}{N$_{e}$[Ar~{\sc iv}]}  & -			& $ 6300\pm 4034$ & $6730 \pm 1790$  & $6050\pm2521$  & $5960\pm706$  & $5500\pm$2292 & -		& $10300\pm$3839  & $6980\pm1079$    & $5960\pm$1656 & $7380\pm$1538 & $7280\pm5660$  \\
\multicolumn{2}{c|}{T$_{e}$[N~{\sc ii}]}   & $8340\pm3731$	& $9820\pm 801$   & $10200\pm1251$   & $10200\pm1459$ &$10600\pm1378$ & 9930$\pm$397  & $11600\pm10908$ & 9460$\pm$544    & 11000$\pm$1695   & 9350$\pm$3189 & 9680$\pm$1054 & 10100$\pm$2024 \\
\multicolumn{2}{c|}{T$_{e}$[O~{\sc iii}]}  & ${ 12100}\pm7487$  & $8300\pm 796$   & ${8140}\pm$390   & $8310\pm724$   & $8360\pm368$  & 8320$\pm$365  & 10000$\pm$7167  & 8010$\pm$401    & 8180$\pm$409     & 8020$\pm$802  & 8020$\pm$422  & 7820$\pm$1235 \\
\hline
\multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{Stellar line fluxes from CSPN (erg/s/cm$^2$)} & \multicolumn{2}{c}{FWHM (\AA)}  & & \multicolumn{3}{|c}{Stellar line fluxes form CSPN (erg/s/cm$^2$)} & \multicolumn{2}{c}{FWHM (\AA)}   \\ 
\hline
\multicolumn{2}{c|}{C~{\sc iv} $\lambda$5801}   & & & \multicolumn{2}{c}{(1.68$\pm$0.07)$\times 10^{-12}$}   & \multicolumn{2}{c}{14$\pm$1} & & \multicolumn{3}{|c}{(1.96$\pm$0.07)$\times 10^{-12}$}  & \multicolumn{2}{c}{13$\pm$1}  \\
\multicolumn{2}{c|}{C~{\sc iv} $\lambda$5812}   & & & \multicolumn{2}{c}{(8.61$\pm$0.60)$\times 10^{-13}$}   & \multicolumn{2}{c}{14$\pm$1} & & \multicolumn{3}{|c}{(9.07$\pm$0.60)$\times 10^{-13}$}  & \multicolumn{2}{c}{13$\pm$1}   \\

\hline
\multicolumn{14}{l}{} \\
\multicolumn{14}{l}{$^{(12)}$In this PA the [O~{\sc iii}]$\lambda$5007~\AA~ emission line was saturated, then it was estimated using the theoretical line ratio I(5007)/I(4959)=3.01$\pm$0.23 from \citet{1989A&AS...80..201A}.} \\

% \end{tabular}
\label{tab:n6543_1}
\end{longtable}
\begin{longtable}[h!]{l|ccccccc|ccccc}
% \begin{tabular}{cl|cc|ccc}
\label{tab2} \\

\hline\multicolumn{11}{r}{{Continued on next page}} \\ 
\endfoot

%\hline 
\endlastfoot

\hline
			                 &			\multicolumn{7}{|c|}{PA=5}									                                            & \multicolumn{5}{|c}{PA=163$^{(13)}$}\\
\hline
  Abundances        	     & J	          & D		        & A		        & Neb       	& A'		    & D'	        & J'   	        & D             & A	            & Neb           & A'	        & D'	           \\
\hline
10$^{2} \times$ He$^{+}$/H   & $11.5\pm2.8$   & ${9.8}\pm0.2$	& $11.8\pm0.1$	& 11.1$\pm$0.2	& 11.9$\pm$0.01	& 12.3$\pm$0.2	& 12.4$\pm$2.4	& 11.7$\pm$0.2	& 10.9$\pm$0.1	& 11.6$\pm$0.2	& 11.2$\pm$0.1	& 12.2$\pm$0.2	    \\
10$^{2} \times$ He$^{2+}$/H  & -	          & -	            & -	            & 0.60$\pm$0.03	& -	            & -	            & -		        & -	            & -             & 0.48$\pm$0.03	& -             & -	            \\
10$^{2} \times$ He/H         & $11.5\pm2.8$   & $9.8\pm0.2$   	& $11.8\pm0.1$	& 11.7$\pm$0.2	& 11.9$\pm$0.01	& 12.3$\pm$0.2	& 12.4$\pm$2.4	& 11.7$\pm$0.2	& 10.9$\pm$0.1	& 12.1$\pm$0.2	& 11.2$\pm$0.1	& 12.2$\pm$0.2	    \\
\hline
10$^{5} \times$ N$^{+}$/H    & $4.81\pm1.62$  & $1.73\pm0.16$	& $0.55\pm0.07$	& 0.77$\pm$0.11	& 0.39$\pm$0.06	& 2.69$\pm$0.12	& 1.50$\pm$0.73 & 1.86$\pm$0.10 & 0.20$\pm$0.01 & 0.75$\pm$0.20	& 0.69$\pm$0.08	& 0.60$\pm$0.17	    \\
icf(N)	      	             & $5.7\pm3.4$    & $33.7\pm7.3$	& $77.6\pm28.9$ & 22.5$\pm$6.0  & 78.0$\pm$19.8	& 10.9$\pm$1.2  & 32.2$\pm$10.2 & 18.6$\pm$8.7  & 76.6$\pm$28.5 & 32.4$\pm$16.1 & 48.2$\pm$11.0 & 33.1$\pm$17.0    \\
10$^{5} \times$ N$^{}$/H     & $28.0\pm11.6$  & $58.3\pm8.8$    & $41.3\pm10.3$	& 17.5$\pm$2.7  & 30.2$\pm$4.9  & 29.1$\pm$2.3  & 54.8$\pm$28.0 & 34.6$\pm$2.7  & 15.6$\pm$2.5	& 23.7$\pm$7.4  & 33.4$\pm$3.9  & 19.7$\pm$5.8	    \\
10$^{6} \times$ O$^{0}$/H    & $26.6\pm12.2$  & ${  5.0}\pm0.6$	& $0.7\pm0.2$	& 1.7$\pm$0.5   & 0.3$\pm$0.1   & 8.3$\pm$0.5   & 7.4$\pm$4.6   & 4.6$\pm$0.4   & 0.2$\pm$0.1   & 1.1$\pm$0.9   & 0.9$\pm$0.2   & 0.2$\pm$0.1       \\
10$^{5} \times$ O$^{+}$/H    & $10.3\pm5.2$   & $5.3\pm0.9$	    & $1.4\pm0.4$	& 2.5$\pm$0.9   & 1.3$\pm$0.4	& 5.0$\pm$0.4   & 2.9$\pm$1.9   & 3.1$\pm$0.3	& 0.6$\pm$0.2	& 2.1$\pm$0.9	& 1.9$\pm$0.4	& 1.9$\pm$0.6	    \\
10$^{4} \times$ O$^{2+}$/H   & $1.4\pm0.6$    & ${  4.2}\pm0.5$	& $5.1\pm0.3$	& 4.8$\pm$0.5	& 4.8$\pm$0.2	& 4.9$\pm$0.3	& 2.6$\pm$1.2   & 5.5$\pm$0.3	& 4.7$\pm$0.2	& 5.4$\pm$0.6	& 5.3$\pm$0.2	& 6.2$\pm$1.1	    \\
icf(O)        	             & $1.00\pm0.00$  & $1.00\pm0.00$   & $1.00\pm0.00$	& 1.03$\pm$0.01	& 1.00$\pm$0.00	& 1.00$\pm$0.00	&1.00$\pm$0.00	& 1.00$\pm$0.00	& 1.00$\pm$0.01	& 1.02$\pm$0.01	& 1.00$\pm$0.01	& 1.00$\pm$0.00	    \\
10$^{4} \times$ O$^{}$/H     & $2.9\pm1.2$    & ${4.7}\pm0.5$	& $5.3\pm0.3$	& 5.2$\pm$0.6	& 4.9$\pm$0.2	& 5.5$\pm$0.3	& 3.2$\pm$1.4   & 5.8$\pm$0.3	& 4.8$\pm$0.2	& 5.8$\pm$0.7	& 5.5$\pm$0.2	& 6.4$\pm$1.2	    \\
10$^{5} \times$ Ne$^{2+}$/H  & $3.9\pm1.8$    & ${12.6}\pm1.2$	& $13.1\pm0.8$	& 13.9$\pm$1.8  & 12.8$\pm$0.7	& 15.2$\pm$1.1 	& 8.3$\pm$4.0   & 15.0$\pm$0.9	& 12.7$\pm$0.6	& 14.2$\pm$1.8  & 13.5$\pm$0.8	& 14.6$\pm$2.4	    \\
icf(Ne)       	             & $3.54\pm1.44$  & $1.76\pm 0.09$  & $1.39\pm0.03$	&1.03$\pm$0.01  & 1.11$\pm$0.07	& 1.67$\pm$0.04	& 1.77$\pm$0.69 & 1.50$\pm$0.02 & 1.10$\pm$0.01 &1.03$\pm$0.01  & 1.13$\pm$0.01	& 1.40$\pm$0.08	    \\
10$^{5} \times$ Ne$^{}$/H    & $16.3\pm7.5$   & $22.3\pm2.2$	& $18.2\pm1.1$  & 14.3$\pm$1.9  & 14.3$\pm$0.7  & 25.5$\pm$1.6  & 16.4$\pm$8.3  & 22.6$\pm$1.2  & 13.9$\pm$0.8	& 14.6$\pm$1.8  & 15.2$\pm$0.8	& 20.7$\pm$4.6	    \\
10$^{7} \times$ Ar$^{3+}$/H  & -	          & $2.7\pm0.8$  	& $6.4\pm0.7$	& 5.7$\pm$1.2   & 6.6$\pm$0.5	& 2.0$\pm$0.5	& -	            & 3.2$\pm$0.4	& 6.3$\pm$0.4	& 7.0$\pm$1.4   & 4.7$\pm$0.4	& 3.1$\pm$1.1	    \\
icf(Ar)$^{(14)}$             & $1.00\pm0.00$  & $1.11\pm0.24$   & $1.03\pm0.01$	& 1.09$\pm$0.02	& 1.03$\pm$0.01	& 1.09$\pm$0.01	& 1.00$\pm$0.00	& 1.05$\pm$0.01	& 1.01$\pm$0.01	& 1.07$\pm$0.05	& 1.04$\pm$0.01	& 1.03$\pm$0.02	    \\
10$^{7} \times$ Ar$^{}$/H    & -	          & $3.0\pm0.9$ 	& $6.6\pm0.7$	& 6.2$\pm$1.1   & 6.8$\pm$0.5	& 2.2$\pm$0.5	& -	            & 3.4$\pm$0.4	& 6.3$\pm$0.4	& 7.6$\pm$1.6   & 4.9$\pm$0.4	& 3.3$\pm$1.3	    \\
10$^{7} \times$ S$^{+}$/H    & $11.0\pm3.8$   & ${  4.4}\pm0.4$	& $1.4\pm0.2$	& 2.0$\pm$0.5	& 1.0$\pm$0.2	& 6.7$\pm$0.4  	& 6.0$\pm$2.8   & 5.2$\pm$0.3	& 0.6$\pm$0.1	& 1.9$\pm$0.9	& 1.7$\pm$0.2	& 1.7$\pm$0.6	    \\
10$^{6} \times$ S$^{+2}$/H   & 6.4$\pm$4.2    & 6.8$\pm$0.8	    & 8.3$\pm$0.7	& 7.2$\pm$0.9  	& 7.0$\pm$0.6	& 14.0$\pm$0.9 	& 3.0$\pm$2.5   & 10.8$\pm$0.8	& 5.7$\pm$0.4	& 7.6$\pm$1.1   & 8.1$\pm$0.5	& 7.5$\pm$1.5  	    \\
icf (S)$^{(14)}$             & 1.1$\pm$0.7    & 1.5$\pm$0.3     & 2.3$\pm$0.7 	& 1.9$\pm$0.7	& 2.3$\pm$0.7	& 1.6$\pm$0.2	& 1.6$\pm$1.3   & 1.9$\pm$0.2 	& 3.0$\pm$1.0 	& 2.1$\pm$0.9	& 2.2$\pm$0.5	& 2.3 $\pm$0.8	    \\
10$^{6} \times$ S$^{}$/H     & 8.2$\pm$5.2    & 10.9$\pm$2.2    & 19.4$\pm$5.9  & 14.1$\pm$5.2	& 16.3$\pm$5.0	& 23.5$\pm$2.9	& 5.8$\pm$4.7   & 21.5$\pm$2.3  & 17.3$\pm$5.8  & 16.4$\pm$7.0	& 18.2$\pm$4.1  & 17.6$\pm$6.1	    \\
10$^{8} \times$ Cl$^{2+}$/H  & -	          & $17.9\pm2.8$	& $16.0\pm1.7$  & 12.9$\pm$2.7  & 14.9$\pm$1.3  & 19.3$\pm$4.3  & -             & 17.9$\pm$2.6  & 12.4$\pm$1.0	& 14.9$\pm$3.7  & 15.3$\pm$1.5  & 25.0$\pm$12.9	    \\
icf(Cl)       	             & $1.00\pm0.00$  & $1.62\pm0.06$   & $1.00\pm0.00$	& 1.00$\pm$0.09	& 1.00$\pm$0.00	& 1.69$\pm$0.04	& 1.00$\pm$0.00	& 1.88$\pm$0.04	& 1.00$\pm$0.00	& 1.00$\pm$0.81	& 1.00$\pm$0.00	& 1.00$\pm$0.00	    \\
10$^{8} \times$ Cl$^{}$/H    & -	          & $29.1\pm4.9$	& $16.0\pm1.7$  & 17.7$\pm$5.8  & 14.9$\pm$1.3   & 32.5$\pm$7.6 & -             & 32.0$\pm$4.8  & 12.4$\pm$1.0	& 17.7$\pm$5.3  & 15.3$\pm$1.7	& 25.0$\pm$12.9	 \\

\hline
\multicolumn{11}{l}{} \\
\multicolumn{11}{l}{$^{(13)}$In this PA, abundance estimation may not be reliable.} \\
\multicolumn{11}{l}{$^{(14)}$Calculated using \citet[]{1994MNRAS.271..257K}. When no S$^{+2}$ is present, it was calculated using $S^{+2}=S^{+}[4.677+(O^{+2}/O^{+})^{0.433}]$ from the same work.} 

% \end{tabular}
\label{tab:n6543_2}
\end{longtable}
\end{landscape}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%n6905 tables

{\scriptsize
\begin{landscape}
\parbox{.45\linewidth}{
{\bf Table A11}: NGC 6905.
%\begin{center}
%\begin{tabular}[h!]{lc|lllll}
\begin{longtable}[h!]{lc|lllll}

\hline
		&	         &			\multicolumn{5}{c}{PA=161}   \\
\hline
Line      & Ion              & South Rim     & Neb           &	North Rim   & NW knot 2	  & NW knot	        \\
          &                  & 6px-4.2''     & 60px-42''     &	8px - 5.6'' & 6px-4.2''    & 8px-5.6''         \\
\hline
3727.00   & [O~{\sc ii}]b &  11.6$\pm$2.5 &  19.6$\pm$3.8 & 30.0$\pm$3.1 & 54.4$\pm$8.3 &214$\pm$27     \\
%3811.00*  & O~{\sc vi}       &   -           &  439$\pm$8    & -            & -	    	   &-              \\
%3834.00*  & O~{\sc vi}       &   -           &  237$\pm$6    & -            & -		   &-              \\
3868.75   & [Ne~{\sc iii}]   &  71.5$\pm$3.2 & 94.9$\pm$3.2  & 102.0$\pm$3.0& 112.0$\pm$7.0& 134.0$\pm$14.0\\
3889.05   & H~{\sc i}+He~{\sc i} &  12.3$\pm$1.5 & 29.3$\pm$3.2  & 14.7$\pm$1.3 & 16.2$\pm$3.6 & 21.2$\pm$6.8  \\
3967.46   & [Ne~{\sc iii}]   &  23.0$\pm$2.0 & 23.1$\pm$3.3  & 33.4$\pm$2.4 & 38.7$\pm$5.1 & 41.3$\pm$8.3  \\
3970.07   & H~{\sc i}	     &  16.0$\pm$1.9 & 15.8$\pm$3.4  & 15.9$\pm$2.4 & 16.2$\pm$5.1 & 16.9$\pm$8.2  \\
4101.74   & H~{\sc i}        &  28.5$\pm$1.6 & 27.4$\pm$1.9  & 26.9$\pm$0.9 & 28.9$\pm$4.4 & 29.7$\pm$8.7  \\
4340.47   & H~{\sc i}        &  50.8$\pm$1.5 & 49.6$\pm$1.7  & 48.1$\pm$1.9 & 53.2$\pm$3.5 & 51.9$\pm$8.5  \\
4363.21   & [O~{\sc iii}]    & 11.7$\pm$0.7  & 11.9$\pm$1.2  & 13.8$\pm$0.9 & 18.7$\pm$2.4 & 26.9$\pm$7.6  \\
4471.50   & He~{\sc i}       &  1.0$\pm$0.3  & 1.1$\pm$0.1   & -            & -		   &-	           \\
%4658.64*  & C~{\sc iv}       &  -            &  121$\pm$2    & -            & -	    	   &-	           \\
4685.68   & He~{\sc ii}      & 105.0$\pm$2.0 & 105.0$\pm$2.0$^{(15)}$ & 90.1$\pm$2.0 & 97.7$\pm$4.1 & 53.7$\pm$6.6  \\
4711.37   & [Ar~{\sc iv}]    &  8.0$\pm$0.6  & 15.8$\pm$1.2  & 5.9$\pm$0.9  & 7.8$\pm$1.5  & -             \\
4713.17   & He~{\sc i} 	     & 0.14$\pm$0.06 & 0.17$\pm$0.05 & -            & -		   & -             \\
4740.17   & [Ar~{\sc iv}]    &  6.0$\pm$0.5  & 13.5$\pm$0.8  & 4.1$\pm$0.6  & 5.8$\pm$1.5  & -             \\
4861.33   & H~{\sc i}        &      100      &  100	     & 100          & 100	   & 100	          \\
4958.91   & [O~{\sc iii}]    &  255$\pm$1    &  311$\pm$3    & 377$\pm$3    & 372$\pm$3	   & 346$\pm$5     \\
5006.84   & [O~{\sc iii}]    &  767$\pm$1    &  934$\pm$5    & 1150$\pm$10  & 1120$\pm$10  & 1070$\pm$10   \\
%5291.00*  & O~{\sc vi}       &  -            & 17.6$\pm$0.1  & -            & -	    	   & -	           \\
5411.52   & He~{\sc ii}      &  9.9$\pm$0.5  & 15.5$\pm$1.2  & 7.9$\pm$0.7  & 6.6$\pm$1.2  & -	           \\
%5471.10*  & C~{\sc iv}       &  -            & 7.0$\pm$0.8   & -            & -		   & -	           \\
5517.66   & [Cl~{\sc iii}]   &  0.8$\pm$0.2  &  1.1$\pm$0.6  & -            & -	    	   & -	           \\
5537.60   & [Cl~{\sc iii}]   &  0.6$\pm$0.2  &  1.0$\pm$0.6  & -            & -	    	   & -	           \\
5754.60   & [N~{\sc ii}]     &  -            &  -	     & -            & -	    	   & -	           \\
%5812.14*  & C~{\sc iv}       &  -            &   56$\pm$2    & -            & -	    	   & -             \\
5875.66   & He~{\sc i}       &  3.2$\pm$0.3  &   6.4$\pm$0.7 & 4.0$\pm$0.4  & 5.8$\pm$0.9  & 7.0$\pm$1.8   \\
6300.30   & [O~{\sc i}]      &  1.5$\pm$0.2  &   1.5$\pm$0.4 & -            & 7.7$\pm$1.1  & 30.9$\pm$3.5  \\
6312.10   & [S~{\sc iii}]    &  1.6$\pm$0.2  &   2.7$\pm$0.5 & 2.8$\pm$0.3  & 2.6$\pm$0.9  &-	           \\
6363.78   & [O~{\sc i}]      &  0.8$\pm$0.2  &   0.5$\pm$0.3 & -            & 2.0$\pm$0.7  & 12.1 $\pm$2.3 \\   
6548.10   & [N~{\sc ii}]     &  2.7$\pm$0.3  &  4.8$\pm$0.4  & 5.2$\pm$0.3  & 9.6$\pm$1.0  & 42.2$\pm$4.3  \\
6562.77   & H~{\sc i}        &  282$\pm$4    &   281$\pm$3   & 281$\pm$4    & 279$\pm$8	   & 272 $\pm$15   \\
6583.50   & [N~{\sc ii}]     &  7.2$\pm$0.4  &  14.1$\pm$0.4 & 13.4$\pm$0.6 & 24.4$\pm$1.6 & 122.0$\pm$9.0 \\
6678.16   & He~{\sc i}       & 1.81$\pm$0.32 & 1.72$\pm$0.35 & 1.93$\pm$0.29& -	    	   &-	           \\
6716.44   & [S~{\sc ii}]     & 1.70$\pm$0.28 & 2.50$\pm$0.36 & 3.75$\pm$0.37& 7.74$\pm$0.86& 16.20$\pm$2.20 \\
6730.82   & [S~{\sc ii}]     & 1.49$\pm$0.26 & 2.57$\pm$0.36 & 3.16$\pm$0.31& 6.51$\pm$0.76& 13.10$\pm$2.10 \\
\hline                                                                         
                 
\multicolumn{2}{c|}{log F(H$\beta$)}  & $-12.34$  & $-11.33$ &	$-12.39$    & $-13.22$	  & $-13.38$	\\
\hline
\multicolumn{2}{c|}{c(H$\beta$)}      & 0.03$\pm$0.02 & 0.02$\pm$0.01 &	0.03$\pm$0.02  & 0.05$\pm$0.04	& 0.10$\pm$0.09  \\
\hline
\multicolumn{7}{c}{Electron Densities (cm$^{-3}$) and Temperatures (K)} \\
\hline			
\multicolumn{2}{c|} {N$_{e}$ [S~{\sc ii}] } &   346$\pm$83  & 743$\pm$149   &  280$\pm$39   & 291$\pm$47     & 219$\pm$46     \\
\multicolumn{2}{c|} {N$_{e}$ [Ar~{\sc iv}]} &   204$\pm$23  & 1390$\pm$134  &  -            & -		     &     -          \\
\multicolumn{2}{c|} {N$_{e}$ [Cl~{\sc iii}]}&   -	    & 661$\pm$536   &  -            & -		     &     -	      \\
\multicolumn{2}{c|} {T$_{e}$ [O~{\sc iii}]} & 13600$\pm$814 & 12600$\pm$1272& 12400$\pm$813 & 14100$\pm$1812 & 17100$\pm$4833 \\
\hline
\multicolumn{2}{c}{} & \multicolumn{3}{c}{Stellar line fluxes from CSPN (erg/s/cm$^2$)} & \multicolumn{2}{c}{FWHM (\AA)}\\
\hline			
\multicolumn{2}{c|} {O~{\sc vi} $\lambda$3811} &   \multicolumn{3}{c} {(2.07$\pm$0.04)$\times 10^{-11}$}   & \multicolumn{2}{c} {18$\pm$1}     \\
\multicolumn{2}{c|} {O~{\sc vi} $\lambda$3834} &   \multicolumn{3}{c} {(1.12$\pm$0.03)$\times 10^{-11}$}   & \multicolumn{2}{c} {24$\pm$1}     \\
\multicolumn{2}{c|} {C~{\sc iv} $\lambda$4658} &   \multicolumn{3}{c} {(5.73$\pm$0.08)$\times 10^{-12}$}   & \multicolumn{2}{c} {30$\pm$1}     \\
\multicolumn{2}{c|} {O~{\sc vi} $\lambda$5291} &   \multicolumn{3}{c} {(8.36$\pm$0.03)$\times 10^{-13}$}   & \multicolumn{2}{c} {19$\pm$2}     \\
\multicolumn{2}{c|} {C~{\sc iv} $\lambda$5471} &   \multicolumn{3}{c} {(3.34$\pm$0.38)$\times 10^{-13}$}   & \multicolumn{2}{c} {22$\pm$1}     \\
\multicolumn{2}{c|} {C~{\sc iv} $\lambda\lambda$5801,5812} &   \multicolumn{3}{c} {(2.64$\pm$0.08)$\times 10^{-12}$}   & \multicolumn{2}{c} {40$\pm$1} \\
\hline

\multicolumn{7}{l}{} \\
\multicolumn{7}{l}{$^{(15)}$According to \citet{2022MNRAS.509..974G}, this emission is from both central star and nebula.}

% \end{tabular}
\label{tab:n6905_1}
\end{longtable}
\begin{tabular}[h!]{l|ccccc}
\begin{longtable}[h!]{l|ccccc}

\hline
			         &			\multicolumn{5}{c}{PA=161}   \\
\hline                           
  Abundances        	         & South rim	& Neb           & North Rim	    &  NW knot2     & NW knot       \\
\hline       
10$^{2} \times$ He$^{+}$/H       & 2.6$\pm$0.3  & 3.8$\pm$0.5	&  3.5$\pm$0.4  & 4.0$\pm$0.8   & 5.1$\pm$1.5	  \\
10$^{2} \times$ He$^{2+}$/H      & 9.1$\pm$0.2  & 9.9$\pm$0.2	&  7.7$\pm$0.2  & 8.3$\pm$0.3   & 4.7$\pm$0.6 	  \\
10$^{2} \times$ He/H             & 11.8$\pm$0.3 & 13.7$\pm$0.5	& 11.2$\pm$0.4  & 12.4$\pm$0.9  & 9.8$\pm$1.6      \\
\hline
10$^{6} \times$ N$^{+}$/H        &0.75$\pm$0.06 & 1.65$\pm$0.18	&  1.72$\pm$0.12& 2.40$\pm$0.30 & 8.07$\pm$1.80  \\
icf(N)	      		             & 171$\pm$51   & 93.9$\pm$25.2	&  73.4$\pm$10.3& 43.3$\pm$9.7  & 9.4$\pm$1.7	 \\
10$^{5} \times$ N$^{}$/H         & 12.9$\pm$4.0 & 15.6$\pm$4.5	&  12.6$\pm$1.9 & 10.5$\pm$2.7  & 7.7$\pm$1.8	 \\
10$^{6} \times$ O$^{0}$/H        & 1.2$\pm$0.2  & 1.2$\pm$0.4	&       -       & 4.4$\pm$1.0   & 11.5$\pm$6.4	 \\
10$^{6} \times$ O$^{+}$/H        & 1.4$\pm$0.4  & 3.3$\pm$0.9	&  5.0$\pm$0.8  & 5.8$\pm$1.6   & 12.9$\pm$4.0	 \\
10$^{4} \times$ O$^{2+}$/H       & 1.1$\pm$0.1  & 1.6$\pm$0.2	&  2.0$\pm$0.2  & 1.4$\pm$0.2   & 0.8$\pm$0.4	 \\
icf(O)        		             & 3.2$\pm$0.3  & 2.6$\pm$0.2	&  2.4$\pm$0.2  & 2.3$\pm$0.4   & 1.5$\pm$0.2	 \\
10$^{4} \times$ O$^{}$/H         & 3.4$\pm$0.4  & 4.2$\pm$0.7	&  4.9$\pm$0.5  & 3.4$\pm$0.7   & 1.5$\pm$0.7 	 \\
10$^{5} \times$ Ne$^{2+}$/H      & 2.6$\pm$0.3  & 4.2$\pm$0.7	&  5.1$\pm$0.5  & 3.8$\pm$0.7   & 2.6$\pm$0.7	 \\
icf(Ne)       		             & 3.6$\pm$0.4  & 2.9$\pm$0.3	&  2.5$\pm$0.3  & 2.4$\pm$0.5   & 1.6$\pm$0.3	 \\
10$^{4} \times$ Ne$^{}$/H        & 0.9$\pm$0.1  & 1.2$\pm$0.2	&  1.3$\pm$0.2  & 0.9$\pm$0.2   & 0.4$\pm$0.2 	 \\
10$^{7} \times$ Ar$^{3+}$/H      & 8.0$\pm$0.8  & 20.9$\pm$3.8	&  7.3$\pm$0.9  & 7.0$\pm$1.7   & 	- 	 \\
icf(Ar)$^{(16)}$	             &2.74$\pm$0.19 & 2.42$\pm$0.15	& 2.23$\pm$0.13 & 2.18$\pm$0.27 & 1.00$\pm$0.00  \\
10$^{6} \times$ Ar$^{}$/H        & 2.2$\pm$0.3  & 5.0$\pm$0.7 	&  1.6$\pm$0.2  & 1.5$\pm$0.4   & 	- 	 \\
10$^{8} \times$ S$^{+}$/H        & 3.9$\pm$0.6  & 7.6$\pm$1.3	&  10.0$\pm$0.9 & 16.2$\pm$2.4  & 24.0$\pm$8.1 	 \\
10$^{6} \times$ S$^{+2}$/H       & 1.2$\pm$0.2  & 2.6$\pm$0.7   &   2.8$\pm$0.4 & 1.7$\pm$0.7   & 1.6$\pm$0.9	 \\
icf(S)$^{(16)}$                    & 4.3$\pm$1.3  &  3.5$\pm$1.1	&  3.2$\pm$0.6  & 2.7$\pm$0.9   & 1.6$\pm$0.9	 \\
10$^{6} \times$ S$^{}$/H         & 5.3$\pm$1.6  & 9.4$\pm$2.9	&  9.3$\pm$1.7  & 5.0$\pm$1.7   & 2.9$\pm$1.6	 \\
10$^{8} \times$ Cl$^{2+}$/H      & 3.5$\pm$0.9  &  7.0$\pm$2.9	&       -       & -             & -		 \\
icf(Cl)       		             &1.00$\pm$0.00 & 1.00$\pm$0,00 & 1.00$\pm$0.00 & 1.00$\pm$0.00 & 1.00$\pm$0.00  \\
10$^{8} \times$ Cl$^{}$/H        & 3.5$\pm$0.9  & 7.0$\pm$2.9	&       -       & -             & -	\\
\hline

\multicolumn{6}{l}{} \\
\multicolumn{6}{l}{$^{(16)}$Calculated using \citet[]{1994MNRAS.271..257K}. When no S$^{+2}$ is present, it was calculated} \\
\multicolumn{6}{l}{using $S^{+2}=S^{+}[4.677+(O^{+2}/O^{+})^{0.433}]$ from the same work.}

%\hline
% \end{tabular}
